The MOMMS Family of Matrix Multiplication Algorithms

As the ratio between the rate of computation and rate with which data can be retrieved from various layers of memory continues to deteriorate, a question arises: Will the current best algorithms for computing matrix-matrix multiplication on future CPUs continue to be (near) optimal? This paper provides compelling analytical and empirical evidence that the answer is "no". The analytical results guide us to a new family of algorithms of which the current state-of-the-art "Goto's algorithm" is but one member. The empirical results, on architectures that were custom built to reduce the amount of bandwidth to main memory, show that under different circumstances, different and particular members of the family become more superior. Thus, this family will likely start playing a prominent role going forward.

==> fig_l4_cache.tex <==
\begin{figure}
\def\dbig{1.8cm}
\def\rsFour{1.2cm}
\def\dmed{0.6cm}
\def\dsma{0.2cm}

\newcommand{\lthreeresident}{pattern=crosshatch}

%\begin{minipage}[t]{0.45\textwidth}
%\centering
%$C_4 A_2 C_0$ Algorithm \\
\begin{tikzpicture}[
    >=latex,%node distance=0.75cm and 1cm,
    grow=right,
    level 1/.style={sibling distance=1cm,level distance=5.0cm},
    level 2/.style={sibling distance=2.5cm, level distance=5.0cm},
    level 3/.style={sibling distance=2.5cm, level distance=4.5cm},
    level 4/.style={sibling distance=1.0cm, level distance=4.0cm},
    edge from parent/.style={->,draw},
    edge from parent path={(\tikzparentnode.east) -- (\tikzchildnode.west)}  
]
\GPSBase{\dbig}{\dbig}{\dbig}{l4m}{}
\draw let \p1 = (Cl4m) in (\x1 - \dbig/2,\y1+\dbig/2-\rsFour) -- (\x1+\dbig/2,\y1+\dbig/2-\rsFour);
\draw let \p1 = (Al4m) in (\x1 - \dbig/2,\y1+\dbig/2-\rsFour) -- (\x1+\dbig/2,\y1+\dbig/2-\rsFour);

\GPSBase{2*\dbig/3}{\dbig}{\dbig}{l4n}{below=.5cm of l4m}
\GPSShade{Cl4n}{\rsFour}{\dbig}{\rsFour}{\rsFour}{0}{0}{pattern=dots, pattern color=cyan}
\draw let \p1 = (Cl4n) in (\x1 - \dbig/2+\rsFour,\y1-\rsFour/2) -- (\x1-\dbig/2+\rsFour,\y1+\rsFour/2);
\draw let \p1 = (Bl4n) in (\x1 - \dbig/2+\rsFour,\y1-\dbig/2) -- (\x1-\dbig/2+\rsFour,\y1+\dbig/2);

\GPSBase{\rsFour}{\rsFour}{\dbig}{l3k}{below=0.5cm of l4n}
\GPSPartK{\rsFour}{\rsFour}{\dbig}{9}{l3k}
\GPSShade{Bl3k}{\dbig}{\rsFour}{\dbig / 9}{\rsFour}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Cl3k}{\rsFour}{\rsFour}{\rsFour}{\rsFour}{0}{0}{pattern=dots, pattern color=cyan}

\GPSBase{\rsFour}{\rsFour}{\dsma}{l2m}{below=0.5cm of l3k}
\GPSShade{Bl2m}{\dsma}{\rsFour}{\dsma}{\rsFour}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Cl2m}{\rsFour}{\rsFour}{\rsFour}{\rsFour}{0}{0}{pattern=dots, pattern color=cyan}
\GPSShade{Al2m}{\rsFour}{\dsma}{\dsma}{\dsma}{0}{0}{pattern=grid, pattern color=green}
\GPSPartM{\rsFour}{\rsFour}{\dsma}{6}{l2m}

%\GPSBase{\dmed}{\dbig + \dbig/2 - \dmed/2}{\dmed}{innerkernel}{below=3.1cm of l2m}
%\GPSBase{\dmed}{3/2 * \dbig - \dmed/2}{\dmed}{innerkernel}{below=3.1cm of l2m}

% n has to be 3/2 \dbig - \dmed/2 but tikz and latex fucking suck
\def\kernn{2.4cm}
\GPSBase{\dmed}{\kernn}{\dmed}{innerkernel}{below=0.5cm of l2m}
\GPSShade{Binnerkernel}{\dmed}{\kernn}{\dmed}{\kernn}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Ainnerkernel}{\dmed}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=grid, pattern color=green}
\GPSShade{Cinnerkernel}{\dmed}{\kernn}{\dmed}{\kernn}{0}{0}{pattern=dots, pattern color=cyan}


%draw loops
\path (Cinnerkernel) +(-\kernn/2, -\dmed/2) coordinate (bottomLeft);

%\path (Bl3n) +(\dbig + \dbig/2 - \dmed + .2cm, \dbig/2 + .2cm) coordinate (topRightl3n);
%\path (Bl3k) +(\dbig +\dbig/3 + .2cm -.04cm, \dbig/2 +.2cm) coordinate (topRightl3k);
%\path (Bl2m) +(\dbig + \dbig/3 + \dbig/2 - \dsma/2 + .2cm - .04cm*2, \dbig/2 + .2cm) coordinate (topRightl2m);
%\path (Binnerkernel) +(\dbig + .2cm - .04cm*4, \dmed/2 + .2cm) coordinate (topRightinnerkernel);
\path (Bl4m) +(\dbig/2 + .24cm, \dbig/2 + .24cm) coordinate (topRightl4m);
\path (Bl4n) +(\dbig/2 + .24cm -.04cm, \dbig/2 + .24cm) coordinate (topRightl4n);
\path (Bl3k) +(\dbig/3 + \dbig/3 + .24cm -.04cm*2, \dbig/2 +.24cm) coordinate (topRightl3k);
\path (Bl2m) +(\dbig/3 + \dbig - \dbig/6 - \dsma/2 + .24cm - .04cm*3, \rsFour/2 + .24cm) coordinate (topRightl2m);
\path (Binnerkernel) +(\kernn/2 + .24cm - .04cm*4, \dmed/2 + .24cm) coordinate (topRightinnerkernel);

\path (Cl4m) +(-\dbig/2 - .24cm, \dbig/2 + .24cm) coordinate (topLeftl4m);
\path (Cl4n) +(-\dbig/2 - .24cm, \dbig/2 + .24cm + .04cm) coordinate (topLeftl4n);
\path (Cl3k) +(-\dbig +\dmed/2 - .24cm +.04cm*2, \dbig/2 +.24cm) coordinate (topLeftl3k);
\path (Cl2m) +(-\dmed/2 - \dbig - .24cm + .04cm*3, \rsFour/2 + .24cm) coordinate (topLeftl2m);
\path (Cinnerkernel) +(-\dbig + \dmed/2 - .24cm + .04cm*4, \dmed/2 + .24cm) coordinate (topLeftinnerkernel);

\draw [rounded corners] (bottomLeft) +(-.24cm, -.24cm) rectangle (topRightl4m);
\draw [rounded corners] (bottomLeft) +(-.24cm + 0.04cm*1, -.24cm + 0.04cm*1) rectangle (topRightl4n);
\draw [rounded corners] (bottomLeft) +(-.24cm + 0.04cm*2, -.24cm + 0.04cm*2) rectangle (topRightl3k);
\draw [rounded corners] (bottomLeft) +(-.24cm + 0.04cm*3, -.24cm + 0.04cm*3) rectangle (topRightl2m);
\draw [rounded corners] (bottomLeft) +(-.24cm + 0.04cm*4, -.24cm + 0.04cm*4) rectangle (topRightinnerkernel);

%\draw [draw=none] (topLeftl4m) -- (topRightl4m) node [midway, above] {\footnotesize{5th loop around kernel}};
%\draw [draw=none] (topLeftl4n) -- (topRightl4n) node [midway, above] {\footnotesize{4th loop around kernel}};
%\draw [draw=none] (topLeftl3k) -- (topRightl3k) node [midway, above] {\footnotesize{3rd loop around kernel}};
%\draw [draw=none] (topLeftl2m) -- (topRightl2m) node [midway, above] {\footnotesize{2nd loop around kernel}};
%\draw [draw=none] (topLeftinnerkernel) -- (topRightinnerkernel) node [midway, above] {\footnotesize{1st loop around kernel}};
\draw [draw=none] (topLeftl4m) -- (topRightl4m) node [midway, above] {\footnotesize{Partition $m$ dimension with blocksize 3600}};
\draw [draw=none] (topLeftl4n) -- (topRightl4n) node [midway, above] {\footnotesize{Partition $n$ dimension with blocksize 3600}};
\draw [draw=none] (topLeftl3k) -- (topRightl3k) node [midway, above] {\footnotesize{Partition $k$ dimension with blocksize 192}};
\draw [draw=none] (topLeftl2m) -- (topRightl2m) node [midway, above] {\footnotesize{Partition $m$ dimension with blocksize 120}};
\draw [draw=none] (topLeftinnerkernel) -- (topRightinnerkernel) node [midway, above] {\footnotesize{Inner kernel}};

\end{tikzpicture} 
%\end{center}
%\end{minipage} 

\begin{center}
\begin{tikzpicture}[>=latex,node distance=-0.25cm and .00cm]
\newcommand{\sWid}{0.4cm}
\node (l4) [pattern=dots, pattern color=cyan,
    fit={(-\sWid/2, -\sWid/2) (\sWid/2, \sWid/2)}, inner sep=0pt, draw=black, thick] {}; 
\node (l3) [pattern=crosshatch, pattern color=magenta,
    fit={(-\sWid/2, -\sWid/2) (\sWid/2, \sWid/2)}, inner sep=0pt, draw=black, thick, yshift=-0.3cm] at (l4.south) {}; 
\node (l2) [pattern=grid, pattern color=green,
    fit={(-\sWid/2, -\sWid/2) (\sWid/2, \sWid/2)}, inner sep=0pt, draw=black, thick, yshift=-0.3cm] at (l3.south) {}; 
\node [right] at (l4.east) { {\scriptsize Block is reused in L4 cache.} };  
\node [right] at (l3.east) { {\scriptsize Block is reused in L3 cache.} };  
\node [right] at (l2.east) { {\scriptsize Block is reused in L2 cache.} };  
\end{tikzpicture}
\end{center}

\caption{Algorithm $C_4 A_2 C_0$ that optimizes for both $L_4$ and $L_2$.
It places a square block of $C$ in $L_4$,
and a square block of $A$ in $L_2$.
$ L_3 $ is ``skipped'', with the and the $L_4$ guest panel, $B$, reused from $L_3$.}
\label{fig:l4_algorithm}
\end{figure}


==> fig_one_step.tex <==
\newcommand{\bigdim}{1.8cm}
\newcommand{\middim}{.6cm}
\newcommand{\smalldim}{.20cm}
\newcommand{\lhres}{pattern=crosshatch dots,pattern color=magenta}
\newcommand{\lhguest}{pattern=crosshatch,pattern color=green}
\newcommand{\lhstream}{fill=cyan}

\begin{figure*}[tb!]

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    >=latex,%node distance=0.75cm and 1cm,
    every node/.style={align=center},
    grow=right,
    level 1/.style={sibling distance=0.0cm, level distance=6.0cm},
    level 2/.style={sibling distance=1.0cm, level distance=5.0cm},
    level 3/.style={sibling distance=0.0cm, level distance=4.0cm},
    edge from parent/.style={->,draw},
    edge from parent path={(\tikzparentnode.east) -- (\tikzchildnode.west)} 
]

\matrix (BLOCKPANEL) [nodes={anchor=center},
            row sep=0.1cm,column sep=0.1cm,]
            {\GPSBaseBody{\middim}{\bigdim}{\middim}{Lh}}
    child{
        node [matrix, matrix of nodes, nodes={anchor=center},
              row sep=0.1cm, column sep=0.1cm,]
              {\GPSBaseBody{\middim}{\bigdim}{\middim}{outerloop}}
        child{
            node [matrix, matrix of nodes, nodes={anchor=center},
                  row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\middim}{\smalldim}{\middim}{innerloopa}}
            child{
                node [matrix, matrix of nodes, nodes={anchor=center},
                      row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\middim}{\smalldim}{\smalldim}{Lh1a}}
            }
        }
        child{
            node [matrix, matrix of nodes, nodes={anchor=center},
                  row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\middim}{\smalldim}{\middim}{innerloopb}}
            child{
                node [matrix, matrix of nodes, nodes={anchor=center},
                      row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\smalldim}{\smalldim}{\middim}{Lh1b}}
            }
        }
    };
\GPSShade{ALh}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots, pattern color=magenta};

\GPSPartN{\middim}{\bigdim}{\middim}{9}{outerloop};
\GPSShade{Aouterloop}{\middim}{\middim}{\middim}{\middim}{0}{0}{ pattern=crosshatch dots,pattern color=magenta };

\GPSPartK{\middim}{\smalldim}{\middim}{3}{innerloopa};
\GPSShade{Ainnerloopb}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{ALh1b}{\smalldim}{\middim}{\smalldim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{Cinnerloopb}{\middim}{\smalldim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{CLh1b}{\smalldim}{\smalldim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{Binnerloopb}{\middim}{\smalldim}{\middim}{\smalldim}{0}{0}{pattern=crosshatch, pattern color=green};
\GPSShade{BLh1b}{\middim}{\smalldim}{\middim}{\smalldim}{0}{0}{pattern=crosshatch, pattern color=green};

\GPSPartM{\middim}{\smalldim}{\middim}{3}{innerloopb};
\GPSShade{Ainnerloopa}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{ALh1a}{\middim}{\smalldim}{\middim}{\smalldim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{Binnerloopa}{\middim}{\smalldim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{BLh1a}{\smalldim}{\smalldim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{Cinnerloopa}{\middim}{\smalldim}{\middim}{\smalldim}{0}{0}{pattern=crosshatch, pattern color=green};
\GPSShade{CLh1a}{\middim}{\smalldim}{\middim}{\smalldim}{0}{0}{pattern=crosshatch, pattern color=green};



\matrix (PANELBLOCK) [nodes={anchor=center},
            row sep=0.1cm,column sep=0.1cm,below=1.0cm of BLOCKPANEL]
            {\GPSBaseBody{\bigdim}{\middim}{\middim}{Lh}}
    child{
        node [matrix, matrix of nodes, nodes={anchor=center},
              row sep=0.1cm, column sep=0.1cm,]
              {\GPSBaseBody{\bigdim}{\middim}{\middim}{outerloop}}
        child{
            node [matrix, matrix of nodes, nodes={anchor=center},
                  row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\smalldim}{\middim}{\middim}{innerloopa}}
            child{
                node [matrix, matrix of nodes, nodes={anchor=center},
                      row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\smalldim}{\middim}{\smalldim}{Lh1a}}
            }   
        }   
        child{
            node [matrix, matrix of nodes, nodes={anchor=center},
                  row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\smalldim}{\middim}{\middim}{innerloopb}}
            child{
                node [matrix, matrix of nodes, nodes={anchor=center},
                      row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\smalldim}{\smalldim}{\middim}{Lh1b}}
            }   
        }   
    };  
\GPSShade{BLh}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};

\GPSPartM{\bigdim}{\middim}{\middim}{9}{outerloop};
\GPSShade{Bouterloop}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};

\GPSPartK{\smalldim}{\middim}{\middim}{3}{innerloopa};
\GPSShade{Binnerloopb}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{BLh1b}{\middim}{\smalldim}{\middim}{\smalldim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{Cinnerloopb}{\smalldim}{\middim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{CLh1b}{\smalldim}{\smalldim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{Ainnerloopb}{\smalldim}{\middim}{\smalldim}{\middim}{0}{0}{pattern=crosshatch, pattern color=green};
\GPSShade{ALh1b}{\smalldim}{\middim}{\smalldim}{\middim}{0}{0}{pattern=crosshatch, pattern color=green};

\GPSPartN{\smalldim}{\middim}{\middim}{3}{innerloopb};
\GPSShade{Binnerloopa}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{BLh1a}{\smalldim}{\middim}{\smalldim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{Ainnerloopa}{\smalldim}{\middim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{ALh1a}{\smalldim}{\smalldim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{Cinnerloopa}{\smalldim}{\middim}{\smalldim}{\middim}{0}{0}{pattern=crosshatch, pattern color=green};
\GPSShade{CLh1a}{\smalldim}{\middim}{\smalldim}{\middim}{0}{0}{pattern=crosshatch, pattern color=green};



\matrix (PANELPANEL) [nodes={anchor=center},
            row sep=0.1cm,column sep=0.1cm,below=0.5cm of PANELBLOCK]
            {\GPSBaseBody{\middim}{\middim}{\bigdim}{Lh}}
    child{
        node [matrix, matrix of nodes, nodes={anchor=center},
              row sep=0.1cm, column sep=0.1cm,]
              {\GPSBaseBody{\middim}{\middim}{\bigdim}{outerloop}}
        child{
            node [matrix, matrix of nodes, nodes={anchor=center},
                  row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\middim}{\middim}{\smalldim}{innerloopa}}
            child{
                node [matrix, matrix of nodes, nodes={anchor=center},
                      row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\middim}{\smalldim}{\smalldim}{Lh1a}}
            }
        }
        child{
            node [matrix, matrix of nodes, nodes={anchor=center},
                  row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\middim}{\middim}{\smalldim}{innerloopb}}
            child{
                node [matrix, matrix of nodes, nodes={anchor=center},
                      row sep=0.1cm, column sep=0.1cm,]
                  {\GPSBaseBody{\smalldim}{\middim}{\smalldim}{Lh1b}}
            }
        }
    };
\GPSShade{CLh}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};

\GPSPartK{\middim}{\middim}{\bigdim}{9}{outerloop};
\GPSShade{Couterloop}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};

\GPSPartN{\middim}{\middim}{\smalldim}{3}{innerloopa};
\GPSShade{Cinnerloopb}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{CLh1b}{\smalldim}{\middim}{\smalldim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{Ainnerloopb}{\middim}{\smalldim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{ALh1b}{\smalldim}{\smalldim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{Binnerloopb}{\smalldim}{\middim}{\smalldim}{\middim}{0}{0}{pattern=crosshatch, pattern color=green};
\GPSShade{BLh1b}{\smalldim}{\middim}{\smalldim}{\middim}{0}{0}{pattern=crosshatch, pattern color=green};

\GPSPartM{\middim}{\middim}{\smalldim}{3}{innerloopb};
\GPSShade{Cinnerloopa}{\middim}{\middim}{\middim}{\middim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{CLh1a}{\middim}{\smalldim}{\middim}{\smalldim}{0}{0}{pattern=crosshatch dots,pattern color=magenta};
\GPSShade{Binnerloopa}{\smalldim}{\middim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{BLh1a}{\smalldim}{\smalldim}{\smalldim}{\smalldim}{0}{0}{fill=cyan};
\GPSShade{Ainnerloopa}{\middim}{\smalldim}{\middim}{\smalldim}{0}{0}{pattern=crosshatch, pattern color=green};
\GPSShade{ALh1a}{\middim}{\smalldim}{\middim}{\smalldim}{0}{0}{pattern=crosshatch, pattern color=green};

\node (label1) [above=0.75cm of BLOCKPANEL, anchor=center] {$L_h$ subproblem.};
\node (label2) [right=6.0cm, anchor=center] at (label1.center) {$L_{h-1}$ outer loop.};
\node (label3) [right=5.0cm, anchor=center] at (label2.center) {$L_{h-1}$ inner loop.};
\node (label4) [right=4.0cm, anchor=center] at (label3.center) {$L_{h-1}$ subproblem.};
\end{tikzpicture}
} %End of resizebox

\begin{center}
\begin{tikzpicture}[>=latex,node distance=-0.25cm and .00cm]
\newcommand{\sWid}{0.4cm}
\node (resident) [pattern=crosshatch dots, pattern color=magenta,
    fit={(-\sWid/2, -\sWid/2) (\sWid/2, \sWid/2)}, inner sep=0pt, draw=black, thick] {};
\node (guest) [pattern=crosshatch, pattern color=green,%
    fit={(-\sWid/2, -\sWid/2) (\sWid/2, \sWid/2)}, inner sep=0pt, draw=black, thick, yshift=-0.3cm] at (resident.south){};
\node (stream) [fill=cyan,%
    fit={(-\sWid/2, -\sWid/2) (\sWid/2, \sWid/2)}, inner sep=0pt, draw=black, thick, yshift=-0.3cm] at (guest.south) {};
\node [right] at (resident.east) { {\scriptsize Resident block of $L_h$ cache (or part of it).} };  
\node [right] at (guest.east) { {\scriptsize Guest panel of $L_h$ cache.} };  
\node [right] at (stream.east) { {\scriptsize Resident block of $L_{h-1}$ cache.} };  
\end{tikzpicture}
\end{center}

\caption{Possible scenarios when partitioning for $L_h$ and $L_{h-1}$ 
%in the family of  algorithms
when Resident~A (top), Resident~B (middle), or Resident~C (bottom) is encountered in $L_h$.}
\label{fig:onestep}
\end{figure*}


==> fig_rooflines.tex <==
\newcommand{\roofline}[3]{
    \addplot[ #3 ] coordinates {
        ( 1.0, #1 )
        ( #2 / #1, #2 )
        ( 512, #2 )
    };
}
\begin{figure*}
\centering
%\resizebox{.9\textwidth}{!}{
\begin{tabular}{c c}
\begin{tikzpicture}
    \begin{axis}[ 
                 width=0.45\textwidth, height=2.5in,
                 solid,
                 title={Dual channel DDR4-3200 RAM},
                 xlabel={flops per byte},
                 ylabel={GFLOPS},
                 xmin=1,xmax=512,ymin=1,ymax=512,
                 xmode = log, ymode = log,
                 log ticks with fixed point,
                 xtick pos=left, ytick pos=left,
                 /pgfplots/xtick={1,2,4,8,16,32,64,128,256,512},
                 clip=false]
    \roofline{50}{262.5}{color=black,solid,thick};
%    \addplot[black, mark = square*] coordinates { (30.72, 250) };
    \addplot[only marks, black, mark = square*] coordinates { (23.26, 250) };
    \addplot[only marks, black, mark = triangle*] coordinates { (64, 245) };
    %\addplot[black, mark = *] coordinates { (78, 158.59) };
    %\node at (axis cs:30.72, 250) [circle, scale=0.3, draw=black!80,fill=black!80, label={{north west:{\scriptsize MOMMS Goto}}}] {};
    %\node at (axis cs:64, 245) [circle, scale=0.3, draw=black!80,fill=black!80, label={{south east:{\scriptsize MOMMS L3B}}}] {};
%    \legend{
%      \begin{minipage}{1.0in}{\scriptsize Roofline}\end{minipage},
%      \begin{minipage}{1.0in}{\scriptsize Roofline w/o overlap}\end{minipage}}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \begin{axis}[
                 width=0.45\textwidth, height=2.5in,
                 solid,
                 title={Single channel DDR4-800 RAM},
                 xlabel={flops per byte},
                 ylabel={GFLOPS},
                 xmin=1,xmax=512,ymin=1,ymax=512,
                 xmode = log, ymode = log,
                 log ticks with fixed point,
                 xtick pos=left, ytick pos=left,
                 legend style={legend pos=south east, fill=white},
                 /pgfplots/xtick={1,2,4,8,16,32,64,128,256,512},
                 clip=false]
    \roofline{6.25}{262.5}{color=black,solid,thick};
    \addplot[only marks, black, mark = square*] coordinates { (23.26, 105) };
    \addplot[only marks, black, mark = triangle*] coordinates { (64, 145) };
%    \addplot[black, mark = *] coordinates { (78, 158.59) };
%    \node at (axis cs:30.72, 105) [circle, scale=0.3, draw=black!80,fill=black!80, label={{360:{\scriptsize MOMMS Goto}}}] {};
%    \node at (axis cs:64, 145) [circle, scale=0.3, draw=black!80,fill=black!80, label={{360:{\scriptsize MOMMS L3B}}}] {};
    \legend{
        \begin{minipage}{3.0cm}{\scriptsize Roofline}\end{minipage},
        \begin{minipage}{3.0cm}{\scriptsize MOMMS Goto}\end{minipage},
        \begin{minipage}{3.0cm}{\scriptsize MOMMS $B_3 A_2 C_0$}\end{minipage}
    }
\end{axis}
\end{tikzpicture}
\end{tabular}
%}
\caption{
    Roofline models for an Intel i7-7700K at 4.2GHz with 4 cores under two bandwidth conditions.
    For algorithms displayed on the plots, the y-axis is measured and the x-axis is theoretical.
    Bottom: Two channels of DDR4 is set to DDR4-3200, for a peak bandwidth of 51200 MB/s.
    Top: One channel of DDR4 is set to DDR4-800, for a peak bandwidth of 6400 MB/s.
}
\label{fig:rooflines}
\end{figure*}


==> fig_sidebyside_combined.tex <==
\begin{figure*}
\def\dbig{1.8cm}
\def\dmed{0.6cm}
\def\dsma{0.2cm}

\newcommand{\lthreeresident}{pattern=crosshatch}

\resizebox{\textwidth}{!}{
\begin{tabular}{@{} c @{\hspace{2pt}} c @{\hspace{2pt}} c @{\hspace{2pt}} c @{}}
Goto's algorithm & $B_3 A_2 C_0$ Algorithm & $A_3 B_2 C_0$ Algorithm & $C_3 A_2 C_0$ Algorithm\\
\begin{adjustbox}{valign=b}
\begin{tabular}{@{} c @{}}
\begin{tikzpicture}
\GPSBase{\dbig}{\dbig}{\dbig}{l3n}{}
\draw let \p1 = (Cl3n) in (\x1 - \dbig/2+2*\dbig/3,\y1-\dbig/2) -- (\x1-\dbig/2+2*\dbig/3,\y1+\dbig/2);
\draw let \p1 = (Bl3n) in (\x1 - \dbig/2+2*\dbig/3,\y1-\dbig/2) -- (\x1-\dbig/2+2*\dbig/3,\y1+\dbig/2);

\GPSBase{\dbig}{2/3 * \dbig}{\dbig}{l3k}{below=0.5cm of l3n}
\GPSPartK{\dbig}{2/3 * \dbig}{\dbig}{9}{l3k}
\GPSShade{Bl3k}{\dbig}{2/3 * \dbig}{\dbig / 9}{2/3 * \dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}

\GPSBase{\dbig}{2/3 * \dbig}{\dsma}{l2m}{below=0.5cm of l3k}
\GPSShade{Bl2m}{\dsma}{2/3 * \dbig}{\dsma}{2/3 * \dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSPartM{\dbig}{2/3*\dbig}{\dsma}{9}{l2m}
\GPSShade{Al2m}{\dbig}{\dsma}{\dsma}{\dsma}{0}{0}{pattern=grid, pattern color=green}

% n has to be 3/2 \dbig - \dmed/2 but tikz and latex fucking suck
\def\kernn{2.4cm}
\GPSBase{\dmed}{\kernn}{\dmed}{innerkernel}{below=0.5cm of l2m}%3.1cm of l2m}
\GPSShade{Binnerkernel}{\dmed}{\kernn}{\dmed}{\kernn}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Ainnerkernel}{\dmed}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=grid, pattern color=green}

%draw loops
\path (Cinnerkernel) +(-\kernn/2, -\dmed/2) coordinate (bottomLeft);

\path (Bl3n) +(\dbig/2 + .2cm, \dbig/2 + .2cm) coordinate (topRightl3n);
\path (Bl3k) +(\dbig/3 + \dbig/3 + .2cm -.04cm, \dbig/2 +.2cm) coordinate (topRightl3k);
\path (Bl2m) +(\dbig/3 + \dbig - \dbig/6 - \dsma/2 + .2cm - .04cm*2, \dbig/2 + .2cm) coordinate (topRightl2m);
\path (Binnerkernel) +(\kernn/2 + .2cm - .04cm*3, \dmed/2 + .2cm) coordinate (topRightinnerkernel);

\path (Cl3n) +(-\dbig/2 - .2cm, \dbig/2 + .2cm) coordinate (topLeftl3n);
\path (Cl3k) +(-\dbig +\dmed/2 - .2cm +.04cm, \dbig/2 +.2cm) coordinate (topLeftl3k);
\path (Cl2m) +(-\dmed/2 - \dbig - .2cm + .04cm*2, \dbig/2 + .2cm) coordinate (topLeftl2m);
\path (Cinnerkernel) +(-\dbig + \dmed/2 - .2cm + .04cm*3, \dmed/2 + .2cm) coordinate (topLeftinnerkernel);

\draw [rounded corners] (bottomLeft) +(-.2cm, -.2cm) rectangle (topRightl3n);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm, -.2cm + 0.04cm) rectangle (topRightl3k);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*2, -.2cm + 0.04cm*2) rectangle (topRightl2m);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*3, -.2cm + 0.04cm*3) rectangle (topRightinnerkernel);

\draw [draw=none] (topLeftl3n) -- (topRightl3n) node [midway, above] {\footnotesize{Partition $n$ with blocksize 3000}};
\draw [draw=none] (topLeftl3k) -- (topRightl3k) node [midway, above] {\footnotesize{Partition $k$ with blocksize 192}};
\draw [draw=none] (topLeftl2m) -- (topRightl2m) node [midway, above] {\footnotesize{Partition $m$ with blocksize 120}};
\draw [draw=none] (topLeftinnerkernel) -- (topRightinnerkernel) node [midway, above] {\footnotesize{Inner kernel}};
\end{tikzpicture} 
\vspace{0.5cm} \\
\begin{tikzpicture}[>=latex,node distance=-0.25cm and .00cm]
\newcommand{\sWid}{0.4cm}
\node (l3) [pattern=crosshatch, pattern color=magenta,
    fit={(-\sWid/2, -\sWid/2) (\sWid/2, \sWid/2)}, inner sep=0pt, draw=black, thick] {}; 
\node (l2) [pattern=grid, pattern color=green,
    fit={(-\sWid/2, -\sWid/2) (\sWid/2, \sWid/2)}, inner sep=0pt, draw=black, thick, yshift=-0.3cm] at (l3.south) {}; 
\node [right] at (l3.east) { {\scriptsize Block is reused in L3 cache.} };  
\node [right] at (l2.east) { {\scriptsize Block is reused in L2 cache.} };  
\end{tikzpicture} 
\vspace{0.95cm}
\end{tabular} 
\end{adjustbox}&
\begin{tikzpicture}
%
\GPSBase{\dbig}{\dbig}{\dbig}{l3n}{}
\GPSPartM{\dbig}{\dbig}{\dbig}{3}{l3n}
%
\GPSBase{\dmed}{\dbig}{\dbig}{l3k}{below=0.5cm of l3n}
\GPSPartK{\dmed}{\dbig}{\dbig}{3}{l3k}
\GPSShade{Al3k}{\dmed}{\dbig}{\dmed}{\dmed}{0}{0}{pattern=crosshatch,pattern color=magenta}
%
\GPSBase{\dmed}{\dbig}{\dmed}{l2m}{below=0.5cm of l3k}
\GPSShade{Al2m}{\dmed}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=crosshatch,pattern color=magenta}
\GPSPartN{\dmed}{\dbig}{\dmed}{9}{l2m}
%
\GPSBase{\dbig}{\dmed}{\dbig}{l2k}{below=0.5cm of l2m}
\GPSShade{Al2k}{\dbig}{\dbig}{\dbig}{\dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSPartK{\dbig}{\dmed}{\dbig}{3}{l2k}
\GPSShade{Cl2k}{\dbig}{\dmed}{\dbig}{\dmed}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Bl2k}{\dbig}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=grid, pattern color=green}
%
\GPSBase{\dbig}{\dmed}{\dmed}{innerkernel}{below=0.5cm of l2k}
\GPSShade{Ainnerkernel}{\dbig}{\dmed}{\dbig}{\dmed}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Cinnerkernel}{\dbig}{\dmed}{\dbig}{\dmed}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Binnerkernel}{\dmed}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=grid, pattern color=green}

%draw loops
\path (Cinnerkernel) +(-3*\dbig/2 + \dmed, -\dbig/2) coordinate (bottomLeft);

\path (Bl3n) +(\dbig/2 + .2cm, \dbig/2 + .2cm) coordinate (topRightl3n);
\path (Bl3k) +(\dbig/2 + .2cm -.04cm, \dbig/2 +.2cm) coordinate (topRightl3k);
\path (Bl2m) +(\dmed + \dbig/2 + .2cm - .04cm*2, \dmed/2 + .2cm) coordinate (topRightl2m);
\path (Bl2k) +(\dbig - \dmed/2 + .2cm - .04cm*3, \dbig/2 + .2cm)  coordinate (topRightl2k);
\path (Binnerkernel) +(3*\dbig/2 - \dmed + .2cm - .04cm*4, \dbig/2 + .2cm) coordinate (topRightinnerkernel);

\path (Cl3n) +(-\dbig/2 - .2cm, \dbig/2 + .2cm) coordinate (topLeftl3n);
\path (Cl3k) +(-\dbig/2 - .2cm +.04cm, \dbig/2 +.2cm) coordinate (topLeftl3k);
\path (Cl2m) +(-\dmed - \dbig/2 - .2cm + .04cm*2, \dmed/2 + .2cm) coordinate (topLeftl2m);
\path (Cl2k) +(-\dbig + \dmed/2 - .2cm + .04cm*3, \dbig/2 + .2cm)  coordinate (topLeftl2k);
\path (Cinnerkernel) +(-3*\dbig/2 + \dmed - .2cm + .04cm*4, \dbig/2 + .2cm) coordinate (topLeftinnerkernel);

\draw [rounded corners] (bottomLeft) +(-.2cm, -.2cm) rectangle (topRightl3n);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm, -.2cm + 0.04cm) rectangle (topRightl3k);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*2, -.2cm + 0.04cm*2) rectangle (topRightl2m);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*3, -.2cm + 0.04cm*3) rectangle (topRightl2k);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*4, -.2cm + 0.04cm*4) rectangle (topRightinnerkernel);

\draw [draw=none] (topLeftl3n) -- (topRightl3n) node [midway, above] {\footnotesize{Partition $m$ with blocksize 768}};
\draw [draw=none] (topLeftl3k) -- (topRightl3k) node [midway, above] {\footnotesize{Partition $k$ with blocksize 768}};
\draw [draw=none] (topLeftl2m) -- (topRightl2m) node [midway, above] {\footnotesize{Partition $n$ with blocksize 120}};
\draw [draw=none] (topLeftl2k) -- (topRightl2k) node [midway, above] {\footnotesize{Partition $k$ with blocksize 192}};
\draw [draw=none] (topLeftinnerkernel) -- (topRightinnerkernel) node [midway, above] {\footnotesize{Inner kernel}};
\end{tikzpicture} &
\begin{tikzpicture}
%
\GPSBase{\dbig}{\dbig}{\dbig}{l3n}{}
\GPSPartN{\dbig}{\dbig}{\dbig}{3}{l3n}
%
\GPSBase{\dbig}{\dmed}{\dbig}{l3k}{below=0.5cm of l3n}
\GPSPartK{\dbig}{\dmed}{\dbig}{3}{l3k}
\GPSShade{Bl3k}{\dbig}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=crosshatch,pattern color=magenta}
%
\GPSBase{\dbig}{\dmed}{\dmed}{l2m}{below=0.5cm of l3k}
\GPSShade{Bl2m}{\dmed}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=crosshatch,pattern color=magenta}
\GPSPartM{\dbig}{\dmed}{\dmed}{9}{l2m}
%
\GPSBase{\dmed}{\dbig}{\dbig}{l2k}{below=0.5cm of l2m}
\GPSShade{Bl2k}{\dbig}{\dbig}{\dbig}{\dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSPartK{\dmed}{\dbig}{\dbig}{3}{l2k}
\GPSShade{Cl2k}{\dmed}{\dbig}{\dmed}{\dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Al2k}{\dmed}{\dbig}{\dmed}{\dmed}{0}{0}{pattern=grid, pattern color=green}
%
\GPSBase{\dmed}{\dbig}{\dmed}{innerkernel}{below=0.5cm of l2k}
\GPSShade{Binnerkernel}{\dmed}{\dbig}{\dmed}{\dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Cinnerkernel}{\dmed}{\dbig}{\dmed}{\dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Ainnerkernel}{\dmed}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=grid, pattern color=green}

%draw loops
\path (Cinnerkernel) +(-\dbig + \dmed/2, -\dmed/2) coordinate (bottomLeft);

\path (Bl3n) +(\dbig/2 + .2cm, \dbig/2 + .2cm) coordinate (topRightl3n);
\path (Bl3k) +(\dbig - \dmed/2 + .2cm -.04cm, \dbig/2 +.2cm) coordinate (topRightl3k);
\path (Bl2m) +(\dmed/2 + \dbig + .2cm - .04cm*2, \dbig/2 + .2cm) coordinate (topRightl2m);
\path (Bl2k) +(\dbig/2 + .2cm - .04cm*3, \dbig/2 + .2cm)  coordinate (topRightl2k);
\path (Binnerkernel) +(\dbig - \dmed/2 + .2cm - .04cm*4, \dmed/2 + .2cm) coordinate (topRightinnerkernel);

\path (Cl3n) +(-\dbig/2 - .2cm, \dbig/2 + .2cm) coordinate (topLeftl3n);
\path (Cl3k) +(-\dbig +\dmed/2 - .2cm +.04cm, \dbig/2 +.2cm) coordinate (topLeftl3k);
\path (Cl2m) +(-\dmed/2 - \dbig - .2cm + .04cm*2, \dbig/2 + .2cm) coordinate (topLeftl2m);
\path (Cl2k) +(-\dbig/2 - .2cm + .04cm*3, \dbig/2 + .2cm)  coordinate (topLeftl2k);
\path (Cinnerkernel) +(-\dbig + \dmed/2 - .2cm + .04cm*4, \dmed/2 + .2cm) coordinate (topLeftinnerkernel);

\draw [rounded corners] (bottomLeft) +(-.2cm, -.2cm) rectangle (topRightl3n);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm, -.2cm + 0.04cm) rectangle (topRightl3k);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*2, -.2cm + 0.04cm*2) rectangle (topRightl2m);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*3, -.2cm + 0.04cm*3) rectangle (topRightl2k);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*4, -.2cm + 0.04cm*4) rectangle (topRightinnerkernel);

\draw [draw=none] (topLeftl3n) -- (topRightl3n) node [midway, above] {\footnotesize{Partition $n$ with blocksize 768}};
\draw [draw=none] (topLeftl3k) -- (topRightl3k) node [midway, above] {\footnotesize{Partition $k$ with blocksize 768}};
\draw [draw=none] (topLeftl2m) -- (topRightl2m) node [midway, above] {\footnotesize{Partition $m$ with blocksize 120}};
\draw [draw=none] (topLeftl2k) -- (topRightl2k) node [midway, above] {\footnotesize{Partition $k$ with blocksize 192}};
\draw [draw=none] (topLeftinnerkernel) -- (topRightinnerkernel) node [midway, above] {\footnotesize{Inner kernel}};

\end{tikzpicture} &

\begin{tikzpicture}
%
\GPSBase{\dbig}{\dbig}{\dbig}{l3n}{}
\GPSPartN{\dbig}{\dbig}{\dbig}{3}{l3n}
%
\GPSBase{\dbig}{\dmed}{\dbig}{l3k}{below=0.5cm of l3n}
\GPSPartM{\dbig}{\dmed}{\dbig}{3}{l3k}
\GPSShade{Cl3k}{\dbig}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=crosshatch,pattern color=magenta}
%
\GPSBase{\dmed}{\dmed}{\dbig}{l2m}{below=0.5cm of l3k}
\GPSShade{Cl2m}{\dmed}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=crosshatch,pattern color=magenta}
\GPSPartK{\dmed}{\dmed}{\dbig}{9}{l2m}
%
\GPSBase{\dbig}{\dbig}{\dmed}{l2k}{below=0.5cm of l2m}
\GPSShade{Cl2k}{\dbig}{\dbig}{\dbig}{\dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSPartM{\dbig}{\dbig}{\dmed}{3}{l2k}
\GPSShade{Bl2k}{\dmed}{\dbig}{\dmed}{\dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Al2k}{\dbig}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=grid, pattern color=green}
%
\GPSBase{\dmed}{\dbig}{\dmed}{innerkernel}{below=0.5cm of l2k}
\GPSShade{Binnerkernel}{\dmed}{\dbig}{\dmed}{\dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Cinnerkernel}{\dmed}{\dbig}{\dmed}{\dbig}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{Ainnerkernel}{\dmed}{\dmed}{\dmed}{\dmed}{0}{0}{pattern=grid, pattern color=green}

%draw loops
\path (Cinnerkernel) +(-\dbig + \dmed/2, -\dmed/2) coordinate (bottomLeft);

\path (Bl3n) +(\dbig/2 + .2cm, \dbig/2 + .2cm) coordinate (topRightl3n);
\path (Bl3k) +(\dbig - \dmed/2 + .2cm -.04cm, \dbig/2 +.2cm) coordinate (topRightl3k);
\path (Bl2m) +(\dbig - \dmed/2 + .2cm - .04cm*2, \dbig/2 + .2cm) coordinate (topRightl2m);
\path (Bl2k) +(\dbig - \dmed/2 + .2cm - .04cm*3, \dbig/2 + .2cm)  coordinate (topRightl2k);
\path (Binnerkernel) +(\dbig - \dmed/2 + .2cm - .04cm*4, \dmed/2 + .2cm) coordinate (topRightinnerkernel);

\path (Cl3n) +(-\dbig/2 - .2cm, \dbig/2 + .2cm) coordinate (topLeftl3n);
\path (Cl3k) +(-\dbig +\dmed/2 - .2cm +.04cm, \dbig/2 +.2cm) coordinate (topLeftl3k);
\path (Cl2m) +(-\dbig + \dmed/2 - .2cm + .04cm*2, \dbig/2 + .2cm) coordinate (topLeftl2m);
\path (Cl2k) +(-\dbig + \dmed/2 - .2cm + .04cm*3, \dbig/2 + .2cm)  coordinate (topLeftl2k);
\path (Cinnerkernel) +(-\dbig + \dmed/2 - .2cm + .04cm*4, \dmed/2 + .2cm) coordinate (topLeftinnerkernel);

\draw [rounded corners] (bottomLeft) +(-.2cm, -.2cm) rectangle (topRightl3n);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm, -.2cm + 0.04cm) rectangle (topRightl3k);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*2, -.2cm + 0.04cm*2) rectangle (topRightl2m);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*3, -.2cm + 0.04cm*3) rectangle (topRightl2k);
\draw [rounded corners] (bottomLeft) +(-.2cm + 0.04cm*4, -.2cm + 0.04cm*4) rectangle (topRightinnerkernel);

\draw [draw=none] (topLeftl3n) -- (topRightl3n) node [midway, above] {\footnotesize{Partition $n$ dimension with blocksize 624}};
\draw [draw=none] (topLeftl3k) -- (topRightl3k) node [midway, above] {\footnotesize{Partition $m$ dimension with blocksize 624}};
\draw [draw=none] (topLeftl2m) -- (topRightl2m) node [midway, above] {\footnotesize{Partition $k$ dimension with blocksize 156}};
\draw [draw=none] (topLeftl2k) -- (topRightl2k) node [midway, above] {\footnotesize{Partition $m$ dimension with blocksize 156}};
\draw [draw=none] (topLeftinnerkernel) -- (topRightinnerkernel) node [midway, above] {\footnotesize{Inner kernel}};

\end{tikzpicture} \\
\end{tabular}
}

\caption{Four MOMMS algorithms for MMM.}
\label{fig:sidebyside}
\end{figure*}


==> fig_three_shapes.tex <==
\begin{figure*}
%\begin{center}

\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}

\newcommand{\nb}{1cm}
\newcommand{\longdim}{3cm}
\newcommand{\nparts}{20}
\GPSBase{\nb}{\nb}{\longdim}{Cres}{}
\GPSBase{\nb}{\longdim}{\nb}{Ares}{right=1.0cm of BCres}
\GPSBase{\longdim}{\nb}{\nb}{Bres}{right=1.0cm of BAres}

\GPSPartK{\nb}{\nb}{\longdim}{\nparts}{Cres}{}
\GPSPartN{\nb}{\longdim}{\nb}{\nparts}{Ares}{}
\GPSPartM{\longdim}{\nb}{\nb}{\nparts}{Bres}{}

\GPSShade{CCres}{\nb}{\nb}{\nb}{\nb}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{AAres}{\nb}{\nb}{\nb}{\nb}{0}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{BBres}{\nb}{\nb}{\nb}{\nb}{0}{0}{pattern=crosshatch, pattern color=magenta}

\GPSShade{ACres}{\nb}{\longdim}{\nb}{\longdim/\nparts}{5}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{BCres}{\longdim}{\nb}{\longdim/\nparts}{\nb}{0}{5}{pattern=crosshatch, pattern color=magenta}

\GPSShade{CAres}{\nb}{\longdim}{\nb}{\longdim/\nparts}{5}{0}{pattern=crosshatch, pattern color=magenta}
\GPSShade{BAres}{\nb}{\longdim}{\nb}{\longdim/\nparts}{5}{0}{pattern=crosshatch, pattern color=magenta}

\GPSShade{ABres}{\longdim}{\nb}{\longdim/\nparts}{\nb}{0}{5}{pattern=crosshatch, pattern color=magenta}
\GPSShade{CBres}{\longdim}{\nb}{\longdim/\nparts}{\nb}{0}{5}{pattern=crosshatch, pattern color=magenta}

\path (CCres) +(-\nb/2, 0) coordinate (CCleft);
\path (BCres) +(\nb/2, 0) coordinate (BCright);
\draw[draw=none] (CCleft) -- (BCright) coordinate [midway] (Cmid);
\path (CBres) +(-\nb/2, 0) coordinate (CBleft);
\path (BBres) +(\nb/2, 0) coordinate (BBright);
\draw[draw=none] (CBleft) -- (BBright) coordinate [midway] (Bmid);
\path (CAres) +(-\longdim/2, 0) coordinate (CAleft);
\path (BAres) +(\longdim/2, 0) coordinate (BAright);
\draw[draw=none] (CAleft) -- (BAright) coordinate [midway] (Amid);

\node (label1) [above=1.8cm of Cmid, anchor=center] {Resident C Shape};
\node (label2) [above=1.8cm of Amid, anchor=center] {Resident A Shape};
\node (label3) [above=1.8cm of Bmid, anchor=center] {Resident B Shape};

\node (cache) [pattern=crosshatch, pattern color=magenta, fit={(-0.4cm/2, -0.4cm/2) (0.4cm/2, 0.4cm/2)}, inner sep=0pt, draw=black, thick, yshift=-.75cm] at (Ares.south) {};
\node (mem) [fill=none,  fit={(-0.4cm/2, -0.4cm/2) (0.4cm/2, 0.4cm/2)}, inner sep=0pt, draw=black, thick, yshift=-.3cm] at (cache.south) {};
\node [right] at (cache.east) { {\scriptsize Data in cache.} };  
\node [right] at (mem.east) { {\scriptsize Data in main memory.} };  
\end{tikzpicture}
}
%\end{center}
\caption{The three shapes of MMM exposed by the algorithms Resident~C (left), Resident~A (middle), and Resident~B (right).
Each algorithm can be implemented as two loops around its corresponding shape.}

\label{fig:three_shapes}
\end{figure*}


==> g_l3_1200.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
%               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 1 channel of DDR4-1200} 
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=4000,ymin=0,ymax=262.5,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,solid,thick] coordinates {
    (   50  ,   3.06207 )
    (   100 ,   23.94894    )
    (   150 ,   67.30817    )
    (   200 ,   85.51302    )
    (   250 ,   133.39423   )
    (   300 ,   150.53188   )
    (   350 ,   175.30804   )
    (   400 ,   123.73115   )
    (   450 ,   137.17468   )
    (   500 ,   139.55706   )
    (   550 ,   149.36361   )
    (   600 ,   125.47106   )
    (   650 ,   125.63018   )
    (   700 ,   129.6301    )
    (   750 ,   132.94993   )
    (   800 ,   124.72049   )
    (   850 ,   128.32378   )
    (   900 ,   130.9897    )
    (   950 ,   133.61345   )
    (   1000    ,   124.52622   )
    (   1050    ,   132.59249   )
    (   1100    ,   135.96516   )
    (   1150    ,   144.7898    )
    (   1200    ,   131.0198    )
    (   1250    ,   135.43447   )
    (   1300    ,   141.56042   )
    (   1350    ,   131.06907   )
    (   1400    ,   135.48124   )
    (   1450    ,   139.40604   )
    (   1500    ,   143.90557   )
    (   1550    ,   134.67267   )
    (   1600    ,   139.50079   )
    (   1650    ,   142.71385   )
    (   1700    ,   146.95308   )
    (   1750    ,   138.71563   )
    (   1800    ,   141.97496   )
    (   1850    ,   143.05587   )
    (   1900    ,   147.51042   )
    (   1950    ,   140.41819   )
    (   2000    ,   145.82134   )
    (   2050    ,   149.79725   )
    (   2100    ,   153.6523    )
    (   2150    ,   144.18667   )
    (   2200    ,   147.81858   )
    (   2250    ,   151.63527   )
    (   2300    ,   155.27965   )
    (   2350    ,   146.92506   )
    (   2400    ,   148.93407   )
    (   2450    ,   149.81481   )
    (   2500    ,   144.9622    )
    (   2550    ,   148.33522   )
    (   2600    ,   151.27705   )
    (   2650    ,   154.48123   )
    (   2700    ,   147.58523   )
    (   2750    ,   149.56577   )
    (   2800    ,   152.15696   )
    (   2850    ,   154.71356   )
    (   2900    ,   148.00767   )
    (   2950    ,   151.00405   )
    (   3000    ,   153.59979   )
    (   3050    ,   152.60258   )
    (   3100    ,   146.81424   )
    (   3150    ,   149.54615   )
    (   3200    ,   151.90558   )
    (   3250    ,   154.69637   )
    (   3300    ,   141.95049   )
    (   3350    ,   150.92177   )
    (   3400    ,   153.22893   )
    (   3450    ,   155.17206   )
    (   3500    ,   150.53418   )
    (   3550    ,   152.67247   )
    (   3600    ,   154.70674   )
    (   3650    ,   149.16207   )
    (   3700    ,   151.7554    )
    (   3750    ,   153.85084   )
    (   3800    ,   156.14876   )
    (   3850    ,   151.32918   )
    (   3900    ,   153.04631   )
    (   3950    ,   153.74138   )
    (   4000    ,   156.88302   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   2.93128 )
    (   100 ,   24.18994    )
    (   150 ,   70.00695    )
    (   200 ,   114.65096   )
    (   250 ,   148.55839   )
    (   300 ,   172.35491   )
    (   350 ,   190.53904   )
    (   400 ,   176.79998   )
    (   450 ,   176.29101   )
    (   500 ,   169.09533   )
    (   550 ,   174.59704   )
    (   600 ,   159.0459    )
    (   650 ,   161.02821   )
    (   700 ,   165.64919   )
    (   750 ,   166.41943   )
    (   800 ,   122.17101   )
    (   850 ,   132.67082   )
    (   900 ,   143.99235   )
    (   950 ,   146.75871   )
    (   1000    ,   144.31124   )
    (   1050    ,   150.80173   )
    (   1100    ,   158.43983   )
    (   1150    ,   163.96209   )
    (   1200    ,   161.48509   )
    (   1250    ,   168.22859   )
    (   1300    ,   171.06401   )
    (   1350    ,   174.67788   )
    (   1400    ,   175.87436   )
    (   1450    ,   176.39989   )
    (   1500    ,   177.55891   )
    (   1550    ,   148.2895    )
    (   1600    ,   153.6921    )
    (   1650    ,   162.67012   )
    (   1700    ,   168.45209   )
    (   1750    ,   166.60538   )
    (   1800    ,   170.28443   )
    (   1850    ,   170.8527    )
    (   1900    ,   173.87561   )
    (   1950    ,   173.96036   )
    (   2000    ,   175.23985   )
    (   2050    ,   176.9042    )
    (   2100    ,   179.05996   )
    (   2150    ,   176.67237   )
    (   2200    ,   177.81684   )
    (   2250    ,   177.94764   )
    (   2300    ,   178.13649   )
    (   2350    ,   163.44552   )
    (   2400    ,   167.72662   )
    (   2450    ,   166.65349   )
    (   2500    ,   167.26438   )
    (   2550    ,   170.02435   )
    (   2600    ,   173.06038   )
    (   2650    ,   177.46801   )
    (   2700    ,   180.80549   )
    (   2750    ,   180.08162   )
    (   2800    ,   180.9297    )
    (   2850    ,   182.03248   )
    (   2900    ,   182.43507   )
    (   2950    ,   182.59027   )
    (   3000    ,   183.05525   )
    (   3050    ,   180.86173   )
    (   3100    ,   167.72468   )
    (   3150    ,   171.74881   )
    (   3200    ,   172.65089   )
    (   3250    ,   177.95694   )
    (   3300    ,   176.52633   )
    (   3350    ,   177.04592   )
    (   3400    ,   178.82588   )
    (   3450    ,   180.39387   )
    (   3500    ,   179.69041   )
    (   3550    ,   180.86519   )
    (   3600    ,   181.94697   )
    (   3650    ,   184.39993   )
    (   3700    ,   184.45218   )
    (   3750    ,   184.66874   )
    (   3800    ,   184.06049   )
    (   3850    ,   170.64278   )
    (   3900    ,   173.60094   )
    (   3950    ,   175.57634   )
    (   4000    ,   179.09643   )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize MOMMS $B_3 A_2 C_0$}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_l3_1600.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 1 channel of DDR4-1600} 
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=4000,ymin=0,ymax=262.5,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,solid,thick] coordinates {
    (   50  ,   3.04366 )
    (   100 ,   25.37234    )
    (   150 ,   71.65605    )
    (   200 ,   111.32216   )
    (   250 ,   143.22905   )
    (   300 ,   169.06118   )
    (   350 ,   183.69043   )
    (   400 ,   154.70428   )
    (   450 ,   172.9521    )
    (   500 ,   175.32516   )
    (   550 ,   185.42181   )
    (   600 ,   161.59651   )
    (   650 ,   160.90047   )
    (   700 ,   165.13897   )
    (   750 ,   170.09758   )
    (   800 ,   159.34655   )
    (   850 ,   163.52132   )
    (   900 ,   169.66249   )
    (   950 ,   178.18867   )
    (   1000    ,   162.36393   )
    (   1050    ,   172.85409   )
    (   1100    ,   177.88751   )
    (   1150    ,   185.00432   )
    (   1200    ,   172.89817   )
    (   1250    ,   175.55611   )
    (   1300    ,   183.21757   )
    (   1350    ,   171.45512   )
    (   1400    ,   176.30831   )
    (   1450    ,   182.75829   )
    (   1500    ,   189.3219    )
    (   1550    ,   177.40549   )
    (   1600    ,   183.0928    )
    (   1650    ,   187.49608   )
    (   1700    ,   193.32757   )
    (   1750    ,   182.02355   )
    (   1800    ,   186.76213   )
    (   1850    ,   188.11334   )
    (   1900    ,   194.10007   )
    (   1950    ,   185.10043   )
    (   2000    ,   191.36341   )
    (   2050    ,   196.95089   )
    (   2100    ,   202.01183   )
    (   2150    ,   190.17785   )
    (   2200    ,   194.42456   )
    (   2250    ,   199.146 )
    (   2300    ,   203.54663   )
    (   2350    ,   193.11864   )
    (   2400    ,   195.87969   )
    (   2450    ,   197.03854   )
    (   2500    ,   190.69648   )
    (   2550    ,   194.82441   )
    (   2600    ,   198.84931   )
    (   2650    ,   202.63734   )
    (   2700    ,   193.63251   )
    (   2750    ,   195.99613   )
    (   2800    ,   198.97194   )
    (   2850    ,   201.94585   )
    (   2900    ,   193.32923   )
    (   2950    ,   197.0135    )
    (   3000    ,   200.29764   )
    (   3050    ,   199.02057   )
    (   3100    ,   190.1641    )
    (   3150    ,   194.83625   )
    (   3200    ,   197.94497   )
    (   3250    ,   201.12283   )
    (   3300    ,   193.96518   )
    (   3350    ,   196.02403   )
    (   3400    ,   199.19543   )
    (   3450    ,   201.81394   )
    (   3500    ,   195.65933   )
    (   3550    ,   198.33311   )
    (   3600    ,   201.59287   )
    (   3650    ,   194.45186   )
    (   3700    ,   197.33358   )
    (   3750    ,   200.17977   )
    (   3800    ,   203.40777   )
    (   3850    ,   197.34506   )
    (   3900    ,   199.7541    )
    (   3950    ,   201.05483   )
    (   4000    ,   204.47686   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   3.12758 )
    (   100 ,   21.87729    )
    (   150 ,   74.56421    )
    (   200 ,   115.86646   )
    (   250 ,   153.80981   )
    (   300 ,   181.51505   )
    (   350 ,   200.35608   )
    (   400 ,   198.07864   )
    (   450 ,   202.96343   )
    (   500 ,   199.31277   )
    (   550 ,   208.58277   )
    (   600 ,   193.74404   )
    (   650 ,   190.71313   )
    (   700 ,   196.48003   )
    (   750 ,   193.75929   )
    (   800 ,   151.86885   )
    (   850 ,   163.53131   )
    (   900 ,   176.27841   )
    (   950 ,   177.51954   )
    (   1000    ,   174.55358   )
    (   1050    ,   180.52405   )
    (   1100    ,   184.68289   )
    (   1150    ,   189.92375   )
    (   1200    ,   189.88487   )
    (   1250    ,   194.20955   )
    (   1300    ,   197.46774   )
    (   1350    ,   198.88509   )
    (   1400    ,   199.39219   )
    (   1450    ,   200.41906   )
    (   1500    ,   200.58287   )
    (   1550    ,   176.20798   )
    (   1600    ,   182.10617   )
    (   1650    ,   185.20255   )
    (   1700    ,   192.12206   )
    (   1750    ,   193.99465   )
    (   1800    ,   198.68994   )
    (   1850    ,   199.66612   )
    (   1900    ,   202.44476   )
    (   1950    ,   202.68722   )
    (   2000    ,   203.7008    )
    (   2050    ,   204.80538   )
    (   2100    ,   206.95856   )
    (   2150    ,   203.74089   )
    (   2200    ,   204.76973   )
    (   2250    ,   205.04254   )
    (   2300    ,   205.87071   )
    (   2350    ,   191.94791   )
    (   2400    ,   196.60804   )
    (   2450    ,   195.14453   )
    (   2500    ,   195.62071   )
    (   2550    ,   197.87439   )
    (   2600    ,   200.96078   )
    (   2650    ,   201.89514   )
    (   2700    ,   202.42853   )
    (   2750    ,   207.74756   )
    (   2800    ,   208.73672   )
    (   2850    ,   210.02445   )
    (   2900    ,   210.03511   )
    (   2950    ,   210.39136   )
    (   3000    ,   211.14075   )
    (   3050    ,   208.51094   )
    (   3100    ,   195.55052   )
    (   3150    ,   200.17045   )
    (   3200    ,   202.9753    )
    (   3250    ,   206.06672   )
    (   3300    ,   205.46883   )
    (   3350    ,   205.18311   )
    (   3400    ,   206.50367   )
    (   3450    ,   207.8447    )
    (   3500    ,   207.28875   )
    (   3550    ,   207.9315    )
    (   3600    ,   208.95009   )
    (   3650    ,   205.59559   )
    (   3700    ,   205.61215   )
    (   3750    ,   205.34804   )
    (   3800    ,   205.16304   )
    (   3850    ,   197.49428   )
    (   3900    ,   201.66073   )
    (   3950    ,   200.66924   )
    (   4000    ,   203.94979   )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize MOMMS $B_3 A_2 C_0$}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_l3_3200.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
               ylabel={\small GFLOPS},
%               title={
%                   \begin{minipage}{3in}
%%                   \begin{center}
%%                    {\small Performance when detecting and correcting a single error (16 cores)} \\
%%                    {\small $k=256$ }
%%                   \end{center}
%%                   \end{minipage}
%%               },
               xmin=0,xmax=4000,ymin=0,ymax=262.5,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,solid,thick] coordinates {
    (   50  ,   3.06809 )
    (   100 ,   23.94493    )
    (   150 ,   69.08976    )
    (   200 ,   113.53154   )
    (   250 ,   141.27231   )
    (   300 ,   173.30299   )
    (   350 ,   183.82747   )
    (   400 ,   189.3676    )
    (   450 ,   202.37408   )
    (   500 ,   216.26859   )
    (   550 ,   217.04899   )
    (   600 ,   217.60242   )
    (   650 ,   216.66051   )
    (   700 ,   221.92467   )
    (   750 ,   224.13192   )
    (   800 ,   220.29934   )
    (   850 ,   223.03161   )
    (   900 ,   226.13981   )
    (   950 ,   221.72145   )
    (   1000    ,   214.63587   )
    (   1050    ,   221.95605   )
    (   1100    ,   226.04038   )
    (   1150    ,   228.97676   )
    (   1200    ,   220.82977   )
    (   1250    ,   229.21394   )
    (   1300    ,   232.38808   )
    (   1350    ,   222.55208   )
    (   1400    ,   230.11011   )
    (   1450    ,   233.23867   )
    (   1500    ,   235.61561   )
    (   1550    ,   225.01726   )
    (   1600    ,   231.77536   )
    (   1650    ,   236.63243   )
    (   1700    ,   238.47234   )
    (   1750    ,   229.10965   )
    (   1800    ,   234.54887   )
    (   1850    ,   234.79445   )
    (   1900    ,   236.52104   )
    (   1950    ,   228.69166   )
    (   2000    ,   234.86725   )
    (   2050    ,   237.82804   )
    (   2100    ,   239.92746   )
    (   2150    ,   230.241 )
    (   2200    ,   235.80996   )
    (   2250    ,   237.52568   )
    (   2300    ,   238.71946   )
    (   2350    ,   232.54749   )
    (   2400    ,   237.24009   )
    (   2450    ,   238.43163   )
    (   2500    ,   232.30786   )
    (   2550    ,   236.08336   )
    (   2600    ,   238.69342   )
    (   2650    ,   239.32388   )
    (   2700    ,   233.70355   )
    (   2750    ,   237.55666   )
    (   2800    ,   240.88418   )
    (   2850    ,   241.54143   )
    (   2900    ,   235.06648   )
    (   2950    ,   238.78631   )
    (   3000    ,   241.67397   )
    (   3050    ,   236.27538   )
    (   3100    ,   232.04175   )
    (   3150    ,   234.05399   )
    (   3200    ,   236.37511   )
    (   3250    ,   236.63526   )
    (   3300    ,   232.32009   )
    (   3350    ,   236.41343   )
    (   3400    ,   212.81829   )
    (   3450    ,   239.96585   )
    (   3500    ,   236.94849   )
    (   3550    ,   240.95773   )
    (   3600    ,   242.29513   )
    (   3650    ,   234.1582    )
    (   3700    ,   237.39878   )
    (   3750    ,   240.29887   )
    (   3800    ,   241.23942   )
    (   3850    ,   235.73428   )
    (   3900    ,   238.96671   )
    (   3950    ,   239.62497   )
    (   4000    ,   240.52398   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   3.05534 )
    (   100 ,   20.93386    )
    (   150 ,   57.92699    )
    (   200 ,   115.99751   )
    (   250 ,   132.69808   )
    (   300 ,   178.0298    )
    (   350 ,   184.49827   )
    (   400 ,   202.99931   )
    (   450 ,   204.73249   )
    (   500 ,   217.70594   )
    (   550 ,   217.43875   )
    (   600 ,   219.76636   )
    (   650 ,   218.65892   )
    (   700 ,   224.38928   )
    (   750 ,   222.5237    )
    (   800 ,   205.05287   )
    (   850 ,   212.22033   )
    (   900 ,   217.54057   )
    (   950 ,   221.56981   )
    (   1000    ,   219.35101   )
    (   1050    ,   221.55979   )
    (   1100    ,   224.69784   )
    (   1150    ,   228.95076   )
    (   1200    ,   227.52534   )
    (   1250    ,   222.09979   )
    (   1300    ,   224.35842   )
    (   1350    ,   224.00577   )
    (   1400    ,   226.16191   )
    (   1450    ,   226.18863   )
    (   1500    ,   227.1667    )
    (   1550    ,   215.71273   )
    (   1600    ,   221.98218   )
    (   1650    ,   224.59705   )
    (   1700    ,   226.83336   )
    (   1750    ,   226.27457   )
    (   1800    ,   228.63039   )
    (   1850    ,   230.5665    )
    (   1900    ,   232.68319   )
    (   1950    ,   231.99876   )
    (   2000    ,   233.16922   )
    (   2050    ,   234.13659   )
    (   2100    ,   235.90629   )
    (   2150    ,   232.58716   )
    (   2200    ,   233.29553   )
    (   2250    ,   233.79231   )
    (   2300    ,   234.8573    )
    (   2350    ,   227.87659   )
    (   2400    ,   232.39853   )
    (   2450    ,   228.62055   )
    (   2500    ,   227.4746    )
    (   2550    ,   229.26365   )
    (   2600    ,   230.17464   )
    (   2650    ,   230.98562   )
    (   2700    ,   231.07283   )
    (   2750    ,   231.71641   )
    (   2800    ,   232.22652   )
    (   2850    ,   232.95005   )
    (   2900    ,   232.69866   )
    (   2950    ,   232.91849   )
    (   3000    ,   233.39105   )
    (   3050    ,   234.1047    )
    (   3100    ,   228.26136   )
    (   3150    ,   230.46156   )
    (   3200    ,   232.65448   )
    (   3250    ,   233.64441   )
    (   3300    ,   233.43627   )
    (   3350    ,   234.07935   )
    (   3400    ,   234.64565   )
    (   3450    ,   235.5797    )
    (   3500    ,   235.10592   )
    (   3550    ,   235.28518   )
    (   3600    ,   236.02245   )
    (   3650    ,   232.59267   )
    (   3700    ,   232.81123   )
    (   3750    ,   232.83044   )
    (   3800    ,   233.01996   )
    (   3850    ,   228.34434   )
    (   3900    ,   230.1716    )
    (   3950    ,   232.50983   )
    (   4000    ,   233.28561   )
};
\legend{
    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MOMMS $B_3 A_2 C_0$}\end{minipage}
}
\end{axis}
\end{tikzpicture}


==> g_l3_3200x2.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
%               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 2 channels of DDR4-3200} 
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=4000,ymin=0,ymax=262.5,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,solid,thick] coordinates {
    (   50  ,   3.09993 )
    (   100 ,   22.49997    )
    (   150 ,   74.54939    )
    (   200 ,   99.59973    )
    (   250 ,   150.80008   )
    (   300 ,   179.9892    )
    (   350 ,   196.60622   )
    (   400 ,   207.95357   )
    (   450 ,   218.1185    )
    (   500 ,   226.81765   )
    (   550 ,   233.23021   )
    (   600 ,   230.60404   )
    (   650 ,   233.05182   )
    (   700 ,   238.70019   )
    (   750 ,   240.49726   )
    (   800 ,   240.64629   )
    (   850 ,   243.4208    )
    (   900 ,   246.92286   )
    (   950 ,   245.35366   )
    (   1000    ,   243.20595   )
    (   1050    ,   245.59158   )
    (   1100    ,   246.97759   )
    (   1150    ,   249.47613   )
    (   1200    ,   247.24235   )
    (   1250    ,   231.31111   )
    (   1300    ,   237.88266   )
    (   1350    ,   239.58851   )
    (   1400    ,   244.92241   )
    (   1450    ,   245.83215   )
    (   1500    ,   247.13456   )
    (   1550    ,   244.56397   )
    (   1600    ,   248.03501   )
    (   1650    ,   248.70457   )
    (   1700    ,   250.0398    )
    (   1750    ,   247.63146   )
    (   1800    ,   250.19093   )
    (   1850    ,   251.31815   )
    (   1900    ,   252.36444   )
    (   1950    ,   249.77797   )
    (   2000    ,   252.34823   )
    (   2050    ,   252.89722   )
    (   2100    ,   253.85844   )
    (   2150    ,   249.93232   )
    (   2200    ,   252.05774   )
    (   2250    ,   252.42873   )
    (   2300    ,   253.15679   )
    (   2350    ,   251.42898   )
    (   2400    ,   252.74547   )
    (   2450    ,   247.94765   )
    (   2500    ,   245.11746   )
    (   2550    ,   248.0201    )
    (   2600    ,   248.99462   )
    (   2650    ,   249.09859   )
    (   2700    ,   246.92545   )
    (   2750    ,   249.626 )
    (   2800    ,   249.94425   )
    (   2850    ,   250.21909   )
    (   2900    ,   248.52735   )
    (   2950    ,   249.83919   )
    (   3000    ,   250.4136    )
    (   3050    ,   245.69214   )
    (   3100    ,   245.31201   )
    (   3150    ,   245.78807   )
    (   3200    ,   246.50595   )
    (   3250    ,   246.77689   )
    (   3300    ,   245.97742   )
    (   3350    ,   246.85569   )
    (   3400    ,   247.35615   )
    (   3450    ,   247.84425   )
    (   3500    ,   247.21879   )
    (   3550    ,   247.89498   )
    (   3600    ,   248.64836   )
    (   3650    ,   245.94673   )
    (   3700    ,   248.5608    )
    (   3750    ,   248.8582    )
    (   3800    ,   249.4798    )
    (   3850    ,   247.41119   )
    (   3900    ,   249.60161   )
    (   3950    ,   249.96825   )
    (   4000    ,   250.23413   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   3.24912 )
    (   100 ,   24.47381    )
    (   150 ,   73.95558    )
    (   200 ,   117.21783   )
    (   250 ,   153.80451   )
    (   300 ,   184.2777    )
    (   350 ,   201.68166   )
    (   400 ,   209.21699   )
    (   450 ,   219.52013   )
    (   500 ,   224.26754   )
    (   550 ,   232.93404   )
    (   600 ,   233.8514    )
    (   650 ,   236.05432   )
    (   700 ,   239.49303   )
    (   750 ,   240.83452   )
    (   800 ,   230.62835   )
    (   850 ,   235.15994   )
    (   900 ,   238.68271   )
    (   950 ,   241.37929   )
    (   1000    ,   238.99668   )
    (   1050    ,   240.67798   )
    (   1100    ,   242.08436   )
    (   1150    ,   246.15385   )
    (   1200    ,   233.18722   )
    (   1250    ,   236.53826   )
    (   1300    ,   237.78501   )
    (   1350    ,   238.60806   )
    (   1400    ,   239.5963    )
    (   1450    ,   239.58326   )
    (   1500    ,   240.60395   )
    (   1550    ,   235.33869   )
    (   1600    ,   239.70033   )
    (   1650    ,   240.60949   )
    (   1700    ,   242.41521   )
    (   1750    ,   241.7644    )
    (   1800    ,   243.33357   )
    (   1850    ,   244.23691   )
    (   1900    ,   246.22606   )
    (   1950    ,   245.13739   )
    (   2000    ,   246.12747   )
    (   2050    ,   246.31702   )
    (   2100    ,   248.10046   )
    (   2150    ,   246.29712   )
    (   2200    ,   247.02332   )
    (   2250    ,   247.10851   )
    (   2300    ,   247.97523   )
    (   2350    ,   241.91342   )
    (   2400    ,   246.85501   )
    (   2450    ,   242.73749   )
    (   2500    ,   242.46513   )
    (   2550    ,   243.22769   )
    (   2600    ,   244.375 )
    (   2650    ,   244.64491   )
    (   2700    ,   244.80046   )
    (   2750    ,   245.23858   )
    (   2800    ,   245.80926   )
    (   2850    ,   246.30038   )
    (   2900    ,   245.99453   )
    (   2950    ,   246.16009   )
    (   3000    ,   246.53408   )
    (   3050    ,   246.54116   )
    (   3100    ,   244.78012   )
    (   3150    ,   245.84358   )
    (   3200    ,   246.631 )
    (   3250    ,   247.46133   )
    (   3300    ,   247.16782   )
    (   3350    ,   247.57922   )
    (   3400    ,   248.07479   )
    (   3450    ,   248.94966   )
    (   3500    ,   248.29401   )
    (   3550    ,   248.75507   )
    (   3600    ,   249.44757   )
    (   3650    ,   245.61941   )
    (   3700    ,   245.91349   )
    (   3750    ,   245.78667   )
    (   3800    ,   246.07987   )
    (   3850    ,   243.61143   )
    (   3900    ,   245.76108   )
    (   3950    ,   245.77779   )
    (   4000    ,   246.81511   )
};
\legend{
    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MOMMS $B_3 A_2 C_0$}\end{minipage}
}
\end{axis}
\end{tikzpicture}


==> g_l3_800.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 1 channel of DDR4-800} 
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=4000,ymin=0,ymax=262.5,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,solid,thick] coordinates {
    (   50  ,   2.8545  )
    (   100 ,   23.05396    )
    (   150 ,   64.09587    )
    (   200 ,   90.82291    )
    (   250 ,   117.94189   )
    (   300 ,   137.34971   )
    (   350 ,   144.42884   )
    (   400 ,   84.9422 )
    (   450 ,   96.08647    )
    (   500 ,   97.30587    )
    (   550 ,   105.16701   )
    (   600 ,   86.80498    )
    (   650 ,   86.74886    )
    (   700 ,   89.34553    )
    (   750 ,   91.04369    )
    (   800 ,   89.17903    )
    (   850 ,   85.79207    )
    (   900 ,   87.62235    )
    (   950 ,   90.06939    )
    (   1000    ,   83.05994    )
    (   1050    ,   86.22152    )
    (   1100    ,   90.46089    )
    (   1150    ,   94.51124    )
    (   1200    ,   87.1477 )
    (   1250    ,   89.38565    )
    (   1300    ,   93.37828    )
    (   1350    ,   87.38728    )
    (   1400    ,   89.86951    )
    (   1450    ,   93.04728    )
    (   1500    ,   96.27853    )
    (   1550    ,   89.84773    )
    (   1600    ,   92.59792    )
    (   1650    ,   95.12881    )
    (   1700    ,   97.9579 )
    (   1750    ,   92.29313    )
    (   1800    ,   94.68158    )
    (   1850    ,   95.90766    )
    (   1900    ,   98.86962    )
    (   1950    ,   93.73383    )
    (   2000    ,   96.97109    )
    (   2050    ,   99.65176    )
    (   2100    ,   102.36441   )
    (   2150    ,   96.25235    )
    (   2200    ,   98.56333    )
    (   2250    ,   100.97577   )
    (   2300    ,   103.32063   )
    (   2350    ,   97.82719    )
    (   2400    ,   99.58849    )
    (   2450    ,   100.42774   )
    (   2500    ,   87.03632    )
    (   2550    ,   98.79698    )
    (   2600    ,   100.77973   )
    (   2650    ,   102.8992    )
    (   2700    ,   98.53813    )
    (   2750    ,   99.7699 )
    (   2800    ,   101.53206   )
    (   2850    ,   103.2234    )
    (   2900    ,   99.10435    )
    (   2950    ,   100.91462   )
    (   3000    ,   102.80667   )
    (   3050    ,   102.08362   )
    (   3100    ,   97.73384    )
    (   3150    ,   97.31568    )
    (   3200    ,   101.11084   )
    (   3250    ,   102.11226   )
    (   3300    ,   99.41018    )
    (   3350    ,   100.53632   )
    (   3400    ,   101.70752   )
    (   3450    ,   102.19667   )
    (   3500    ,   100.07281   )
    (   3550    ,   101.20681   )
    (   3600    ,   103.16412   )
    (   3650    ,   99.65349    )
    (   3700    ,   101.09535   )
    (   3750    ,   102.33258   )
    (   3800    ,   103.0343    )
    (   3850    ,   100.8352    )
    (   3900    ,   101.84494   )
    (   3950    ,   102.61953   )
    (   4000    ,   104.35911   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   2.75349 )
    (   100 ,   23.97248    )
    (   150 ,   56.12652    )
    (   200 ,   107.93235   )
    (   250 ,   146.43175   )
    (   300 ,   175.12624   )
    (   350 ,   191.66937   )
    (   400 ,   138.05689   )
    (   450 ,   136.54866   )
    (   500 ,   129.6737    )
    (   550 ,   133.31122   )
    (   600 ,   118.10478   )
    (   650 ,   121.57724   )
    (   700 ,   125.64749   )
    (   750 ,   125.18767   )
    (   800 ,   88.3238 )
    (   850 ,   94.35388    )
    (   900 ,   102.3805    )
    (   950 ,   107.66286   )
    (   1000    ,   106.65083   )
    (   1050    ,   110.70155   )
    (   1100    ,   116.53801   )
    (   1150    ,   121.2603    )
    (   1200    ,   121.12671   )
    (   1250    ,   126.05385   )
    (   1300    ,   128.17625   )
    (   1350    ,   130.23464   )
    (   1400    ,   131.90797   )
    (   1450    ,   133.39721   )
    (   1500    ,   133.41779   )
    (   1550    ,   110.63106   )
    (   1600    ,   115.06873   )
    (   1650    ,   120.91473   )
    (   1700    ,   126.07246   )
    (   1750    ,   124.00105   )
    (   1800    ,   127.06264   )
    (   1850    ,   129.37267   )
    (   1900    ,   132.38224   )
    (   1950    ,   132.60029   )
    (   2000    ,   134.15867   )
    (   2050    ,   136.01166   )
    (   2100    ,   138.05845   )
    (   2150    ,   136.98609   )
    (   2200    ,   137.64608   )
    (   2250    ,   137.59866   )
    (   2300    ,   137.77883   )
    (   2350    ,   123.95301   )
    (   2400    ,   127.66173   )
    (   2450    ,   131.54821   )
    (   2500    ,   131.12738   )
    (   2550    ,   133.03775   )
    (   2600    ,   135.97811   )
    (   2650    ,   138.29591   )
    (   2700    ,   138.8544    )
    (   2750    ,   138.39528   )
    (   2800    ,   139.97848   )
    (   2850    ,   141.42211   )
    (   2900    ,   141.51021   )
    (   2950    ,   142.04479   )
    (   3000    ,   142.35269   )
    (   3050    ,   140.44992   )
    (   3100    ,   128.36085   )
    (   3150    ,   131.18855   )
    (   3200    ,   133.88549   )
    (   3250    ,   136.59218   )
    (   3300    ,   135.33002   )
    (   3350    ,   136.25178   )
    (   3400    ,   137.99936   )
    (   3450    ,   138.51485   )
    (   3500    ,   140.09716   )
    (   3550    ,   140.7777    )
    (   3600    ,   126.4625    )
    (   3650    ,   135.20222   )
    (   3700    ,   143.70678   )
    (   3750    ,   143.85026   )
    (   3800    ,   142.82617   )
    (   3850    ,   123.6747    )
    (   3900    ,   116.95714   )
    (   3950    ,   124.50861   )
    (   4000    ,   137.7425    )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize MOMMS $B_3 A_2 C_0$}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_l3_packing_3200x2.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2.5in,
               solid,
               xlabel={$m=n=k$},
%               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 2 channels of DDR4-3200}
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=4000,ymin=0,ymax=262.5,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   2.99211 )
    (   100 ,   21.14321    )
    (   150 ,   53.91848    )
    (   200 ,   92.37982    )
    (   250 ,   120.31216   )
    (   300 ,   151.59129   )
    (   350 ,   170.00565   )
    (   400 ,   181.16968   )
    (   450 ,   188.90337   )
    (   500 ,   198.49052   )
    (   550 ,   188.44406   )
    (   600 ,   194.9053    )
    (   650 ,   195.60666   )
    (   700 ,   204.57673   )
    (   750 ,   204.76243   )
    (   800 ,   210.15259   )
    (   850 ,   205.61954   )
    (   900 ,   211.63367   )
    (   950 ,   207.03538   )
    (   1000    ,   207.53069   )
    (   1050    ,   203.71137   )
    (   1100    ,   214.96542   )
    (   1150    ,   210.81916   )
    (   1200    ,   218.2813    )
    (   1250    ,   205.91138   )
    (   1300    ,   215.66074   )
    (   1350    ,   203.79684   )
    (   1400    ,   216.44678   )
    (   1450    ,   210.28135   )
    (   1500    ,   218.65954   )
    (   1550    ,   207.9906    )
    (   1600    ,   220.82557   )
    (   1650    ,   213.96773   )
    (   1700    ,   222.45832   )
    (   1750    ,   211.7189    )
    (   1800    ,   222.72596   )
    (   1850    ,   215.87037   )
    (   1900    ,   217.9903    )
    (   1950    ,   209.5544    )
    (   2000    ,   217.68307   )
    (   2050    ,   209.03823   )
    (   2100    ,   220.28627   )
    (   2150    ,   209.2812    )
    (   2200    ,   220.7161    )
    (   2250    ,   216.43892   )
    (   2300    ,   223.47767   )
    (   2350    ,   215.14199   )
    (   2400    ,   224.18438   )
    (   2450    ,   214.05845   )
    (   2500    ,   215.33083   )
    (   2550    ,   212.31915   )
    (   2600    ,   220.33732   )
    (   2650    ,   213.66959   )
    (   2700    ,   216.52847   )
    (   2750    ,   212.52084   )
    (   2800    ,   219.67068   )
    (   2850    ,   214.00206   )
    (   2900    ,   215.85959   )
    (   2950    ,   212.53314   )
    (   3000    ,   218.31135   )
    (   3050    ,   205.22391   )
    (   3100    ,   207.38618   )
    (   3150    ,   207.46556   )
    (   3200    ,   214.79094   )
    (   3250    ,   209.88809   )
    (   3300    ,   215.19807   )
    (   3350    ,   210.32979   )
    (   3400    ,   217.65828   )
    (   3450    ,   212.14957   )
    (   3500    ,   217.2618    )
    (   3550    ,   212.43263   )
    (   3600    ,   219.6254    )
    (   3650    ,   209.56241   )
    (   3700    ,   216.3047    )
    (   3750    ,   212.43703   )
    (   3800    ,   220.43279   )
    (   3850    ,   210.61042   )
    (   3900    ,   220.08038   )
    (   3950    ,   212.13437   )
    (   4000    ,   219.02409   )
};
%L3B
\addplot[color=magenta,solid,thick,mark=square,mark repeat={4},mark options={scale=.5}] coordinates {
    (   50  ,   2.74795 )
    (   100 ,   19.85131    )
    (   150 ,   51.10849    )
    (   200 ,   88.02139    )
    (   250 ,   113.60166   )
    (   300 ,   145.32067   )
    (   350 ,   161.70763   )
    (   400 ,   171.21249   )
    (   450 ,   180.26385   )
    (   500 ,   185.08729   )
    (   550 ,   175.92509   )
    (   600 ,   182.59166   )
    (   650 ,   184.32389   )
    (   700 ,   191.53622   )
    (   750 ,   191.28901   )
    (   800 ,   185.6163    )
    (   850 ,   185.21035   )
    (   900 ,   193.06251   )
    (   950 ,   193.57108   )
    (   1000    ,   195.52083   )
    (   1050    ,   195.53778   )
    (   1100    ,   204.29588   )
    (   1150    ,   203.40614   )
    (   1200    ,   208.73324   )
    (   1250    ,   201.18159   )
    (   1300    ,   206.16775   )
    (   1350    ,   203.39708   )
    (   1400    ,   207.68817   )
    (   1450    ,   205.16279   )
    (   1500    ,   207.46678   )
    (   1550    ,   196.20745   )
    (   1600    ,   203.87522   )
    (   1650    ,   203.00332   )
    (   1700    ,   208.48278   )
    (   1750    ,   205.65529   )
    (   1800    ,   210.83066   )
    (   1850    ,   208.48657   )
    (   1900    ,   210.42933   )
    (   1950    ,   206.91559   )
    (   2000    ,   211.18252   )
    (   2050    ,   205.433 )
    (   2100    ,   214.74945   )
    (   2150    ,   209.8111    )
    (   2200    ,   215.79345   )
    (   2250    ,   214.22268   )
    (   2300    ,   217.75425   )
    (   2350    ,   208.14331   )
    (   2400    ,   214.56021   )
    (   2450    ,   207.91469   )
    (   2500    ,   211.31326   )
    (   2550    ,   209.64952   )
    (   2600    ,   214.5423    )
    (   2650    ,   212.76025   )
    (   2700    ,   215.83756   )
    (   2750    ,   213.52738   )
    (   2800    ,   217.53171   )
    (   2850    ,   214.68986   )
    (   2900    ,   216.16493   )
    (   2950    ,   212.15233   )
    (   3000    ,   216.18056   )
    (   3050    ,   211.42348   )
    (   3100    ,   208.43063   )
    (   3150    ,   209.18432   )
    (   3200    ,   214.29963   )
    (   3250    ,   211.92953   )
    (   3300    ,   216.37396   )
    (   3350    ,   214.1475    )
    (   3400    ,   217.72478   )
    (   3450    ,   203.16236   )
    (   3500    ,   217.90748   )
    (   3550    ,   215.74329   )
    (   3600    ,   219.65832   )
    (   3650    ,   213.11782   )
    (   3700    ,   215.20672   )
    (   3750    ,   213.24576   )
    (   3800    ,   217.25119   )
    (   3850    ,   208.50149   )
    (   3900    ,   213.05154   )
    (   3950    ,   207.96594   )
    (   4000    ,   213.53716   )
};
%L3C
\addplot[color=cyan,solid,thick,mark=triangle,mark repeat={4},mark options={scale=.5}] coordinates {
    (   50  ,   2.91681 )
    (   100 ,   19.9112 )
    (   150 ,   52.32842    )
    (   200 ,   94.58948    )
    (   250 ,   117.24319   )
    (   300 ,   151.66835   )
    (   350 ,   157.05301   )
    (   400 ,   173.68296   )
    (   450 ,   183.89587   )
    (   500 ,   189.48854   )
    (   550 ,   184.09721   )
    (   600 ,   194.23107   )
    (   650 ,   170.60161   )
    (   700 ,   180.3017    )
    (   750 ,   181.25878   )
    (   800 ,   188.76241   )
    (   850 ,   187.4151    )
    (   900 ,   194.53971   )
    (   950 ,   191.79881   )
    (   1000    ,   194.73163   )
    (   1050    ,   193.46951   )
    (   1100    ,   202.34191   )
    (   1150    ,   202.55112   )
    (   1200    ,   210.83714   )
    (   1250    ,   187.50947   )
    (   1300    ,   194.61103   )
    (   1350    ,   192.37796   )
    (   1400    ,   199.58296   )
    (   1450    ,   196.30534   )
    (   1500    ,   202.65689   )
    (   1550    ,   201.23061   )
    (   1600    ,   206.30149   )
    (   1650    ,   203.71512   )
    (   1700    ,   209.42798   )
    (   1750    ,   205.33382   )
    (   1800    ,   210.23385   )
    (   1850    ,   208.62503   )
    (   1900    ,   199.94124   )
    (   1950    ,   196.84772   )
    (   2000    ,   203.80057   )
    (   2050    ,   192.8315    )
    (   2100    ,   206.07212   )
    (   2150    ,   200.82087   )
    (   2200    ,   208.04204   )
    (   2250    ,   207.19794   )
    (   2300    ,   210.80247   )
    (   2350    ,   207.90032   )
    (   2400    ,   213.37133   )
    (   2450    ,   207.71544   )
    (   2500    ,   202.79461   )
    (   2550    ,   200.66888   )
    (   2600    ,   205.92668   )
    (   2650    ,   204.85045   )
    (   2700    ,   207.687 )
    (   2750    ,   205.63395   )
    (   2800    ,   210.22205   )
    (   2850    ,   207.43883   )
    (   2900    ,   209.18719   )
    (   2950    ,   204.24911   )
    (   3000    ,   210.87216   )
    (   3050    ,   202.84621   )
    (   3100    ,   208.13253   )
    (   3150    ,   201.83186   )
    (   3200    ,   207.15119   )
    (   3250    ,   204.11893   )
    (   3300    ,   208.39901   )
    (   3350    ,   205.38308   )
    (   3400    ,   209.80454   )
    (   3450    ,   206.77009   )
    (   3500    ,   209.25251   )
    (   3550    ,   208.25179   )
    (   3600    ,   212.35633   )
    (   3650    ,   207.49869   )
    (   3700    ,   209.70983   )
    (   3750    ,   200.56743   )
    (   3800    ,   205.54482   )
    (   3850    ,   203.13731   )
    (   3900    ,   207.08381   )
    (   3950    ,   198.92299   )
    (   4000    ,   206.21653   )
};
%BLIS
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   15.42258    )
    (   100 ,   67.90019    )
    (   150 ,   116.24303   )
    (   200 ,   161.3505    )
    (   250 ,   175.98693   )
    (   300 ,   173.6033    )
    (   350 ,   176.50643   )
    (   400 ,   201.13294   )
    (   450 ,   189.97357   )
    (   500 ,   202.89145   )
    (   550 ,   175.72108   )
    (   600 ,   189.11188   )
    (   650 ,   184.91081   )
    (   700 ,   193.30772   )
    (   750 ,   191.19361   )
    (   800 ,   199.62488   )
    (   850 ,   189.65749   )
    (   900 ,   196.87336   )
    (   950 ,   195.9719    )
    (   1000    ,   204.79109   )
    (   1050    ,   192.13253   )
    (   1100    ,   199.77954   )
    (   1150    ,   198.39885   )
    (   1200    ,   208.84771   )
    (   1250    ,   198.55447   )
    (   1300    ,   193.76516   )
    (   1350    ,   192.54902   )
    (   1400    ,   207.47147   )
    (   1450    ,   194.66763   )
    (   1500    ,   203.77016   )
    (   1550    ,   197.10593   )
    (   1600    ,   207.61825   )
    (   1650    ,   201.47144   )
    (   1700    ,   203.83587   )
    (   1750    ,   204.0754    )
    (   1800    ,   205.64071   )
    (   1850    ,   201.52188   )
    (   1900    ,   204.643 )
    (   1950    ,   195.9825    )
    (   2000    ,   210.81907   )
    (   2050    ,   195.61377   )
    (   2100    ,   200.31131   )
    (   2150    ,   196.21492   )
    (   2200    ,   210.3101    )
    (   2250    ,   202.63921   )
    (   2300    ,   204.01146   )
    (   2350    ,   198.36433   )
    (   2400    ,   210.89143   )
    (   2450    ,   199.11653   )
    (   2500    ,   203.48705   )
    (   2550    ,   201.54619   )
    (   2600    ,   210.42013   )
    (   2650    ,   198.2339    )
    (   2700    ,   203.50892   )
    (   2750    ,   198.39975   )
    (   2800    ,   212.82174   )
    (   2850    ,   196.96139   )
    (   2900    ,   201.24301   )
    (   2950    ,   202.02571   )
    (   3000    ,   198.42776   )
    (   3050    ,   199.99367   )
    (   3100    ,   202.88662   )
    (   3150    ,   200.95495   )
    (   3200    ,   212.31101   )
    (   3250    ,   201.3994    )
    (   3300    ,   204.28538   )
    (   3350    ,   197.05789   )
    (   3400    ,   213.94821   )
    (   3450    ,   199.84949   )
    (   3500    ,   204.19128   )
    (   3550    ,   201.61819   )
    (   3600    ,   211.32929   )
    (   3650    ,   199.70855   )
    (   3700    ,   205.81122   )
    (   3750    ,   202.07001   )
    (   3800    ,   214.30389   )
    (   3850    ,   199.85346   )
    (   3900    ,   205.05273   )
    (   3950    ,   201.04315   )
    (   4000    ,   213.5431    )
};
%MKL
\addplot[color=green,dashdotted,thick] coordinates {
    (   50  ,   22.96739    )
    (   100 ,   87.53118    )
    (   150 ,   142.7514    )
    (   200 ,   185.7657    )
    (   250 ,   198.92802   )
    (   300 ,   215.1223    )
    (   350 ,   221.44576   )
    (   400 ,   227.49287   )
    (   450 ,   219.35394   )
    (   500 ,   233.19873   )
    (   550 ,   221.03496   )
    (   600 ,   220.51111   )
    (   650 ,   220.15246   )
    (   700 ,   222.61914   )
    (   750 ,   220.51583   )
    (   800 ,   221.50224   )
    (   850 ,   216.43874   )
    (   900 ,   220.45839   )
    (   950 ,   216.79757   )
    (   1000    ,   217.10015   )
    (   1050    ,   220.55045   )
    (   1100    ,   223.52018   )
    (   1150    ,   224.36078   )
    (   1200    ,   230.86566   )
    (   1250    ,   230.83371   )
    (   1300    ,   233.81383   )
    (   1350    ,   223.50331   )
    (   1400    ,   232.33398   )
    (   1450    ,   232.42673   )
    (   1500    ,   233.20881   )
    (   1550    ,   224.81415   )
    (   1600    ,   237.25537   )
    (   1650    ,   233.285 )
    (   1700    ,   237.06815   )
    (   1750    ,   229.67073   )
    (   1800    ,   238.045 )
    (   1850    ,   237.30062   )
    (   1900    ,   232.33989   )
    (   1950    ,   231.05258   )
    (   2000    ,   240.82807   )
    (   2050    ,   235.76723   )
    (   2100    ,   238.27115   )
    (   2150    ,   233.03661   )
    (   2200    ,   238.08794   )
    (   2250    ,   241.72724   )
    (   2300    ,   238.8846    )
    (   2350    ,   239.24918   )
    (   2400    ,   246.78616   )
    (   2450    ,   243.17903   )
    (   2500    ,   236.71357   )
    (   2550    ,   240.4869    )
    (   2600    ,   245.34412   )
    (   2650    ,   244.36774   )
    (   2700    ,   236.65707   )
    (   2750    ,   241.88104   )
    (   2800    ,   248.14606   )
    (   2850    ,   242.96934   )
    (   2900    ,   238.24535   )
    (   2950    ,   238.77819   )
    (   3000    ,   241.00117   )
    (   3050    ,   243.52595   )
    (   3100    ,   236.91905   )
    (   3150    ,   243.00279   )
    (   3200    ,   250.1056    )
    (   3250    ,   247.0977    )
    (   3300    ,   242.61803   )
    (   3350    ,   244.9172    )
    (   3400    ,   246.1192    )
    (   3450    ,   247.28752   )
    (   3500    ,   242.23682   )
    (   3550    ,   246.07754   )
    (   3600    ,   252.0323    )
    (   3650    ,   242.57763   )
    (   3700    ,   243.79841   )
    (   3750    ,   246.33055   )
    (   3800    ,   246.28537   )
    (   3850    ,   244.1068    )
    (   3900    ,   244.2921    )
    (   3950    ,   244.48915   )
    (   4000    ,   250.20468   )
};
%ATLAS
\addplot[color=black,dashed,thick] coordinates {
    (   50  ,   3.509   )
    (   100 ,   6.645   )
    (   150 ,   28.674  )
    (   200 ,   86.346  )
    (   250 ,   91.814  )
    (   300 ,   82.672  )
    (   350 ,   72.95   )
    (   400 ,   118.81  )
    (   450 ,   108.248 )
    (   500 ,   145.703 )
    (   550 ,   143.944 )
    (   600 ,   152.577 )
    (   650 ,   130.552 )
    (   700 ,   163.702 )
    (   750 ,   138.462 )
    (   800 ,   153.005 )
    (   850 ,   144.56  )
    (   900 ,   161.86  )
    (   950 ,   151.06  )
    (   1000    ,   160.982 )
    (   1050    ,   156.558 )
    (   1100    ,   161.529 )
    (   1150    ,   163.984 )
    (   1200    ,   177.409 )
    (   1250    ,   153.392 )
    (   1300    ,   171.186 )
    (   1350    ,   162.367 )
    (   1400    ,   176.981 )
    (   1450    ,   174.158 )
    (   1500    ,   176.242 )
    (   1550    ,   158.988 )
    (   1600    ,   176.268 )
    (   1650    ,   174.562 )
    (   1700    ,   180.925 )
    (   1750    ,   168.042 )
    (   1800    ,   177.466 )
    (   1850    ,   169.536 )
    (   1900    ,   185.499 )
    (   1950    ,   176.453 )
    (   2000    ,   174.482 )
    (   2050    ,   173.605 )
    (   2100    ,   184.461 )
    (   2150    ,   177.649 )
    (   2200    ,   183.604 )
    (   2250    ,   172.121 )
    (   2300    ,   182.75  )
    (   2350    ,   182.443 )
    (   2400    ,   190.271 )
    (   2450    ,   174.811 )
    (   2500    ,   179.578 )
    (   2550    ,   177.837 )
    (   2600    ,   184.87  )
    (   2650    ,   183.271 )
    (   2700    ,   184.01  )
    (   2750    ,   172.698 )
    (   2800    ,   184.099 )
    (   2850    ,   181.03  )
    (   2900    ,   184.953 )
    (   2950    ,   175.75  )
    (   3000    ,   180.508 )
    (   3050    ,   176.681 )
    (   3100    ,   185.201 )
    (   3150    ,   178.263 )
    (   3200    ,   178.021 )
    (   3250    ,   178.935 )
    (   3300    ,   183.32  )
    (   3350    ,   179.207 )
    (   3400    ,   183.366 )
    (   3450    ,   176.206 )
    (   3500    ,   180.935 )
    (   3550    ,   181.547 )
    (   3600    ,   185.807 )
    (   3650    ,   177.052 )
    (   3700    ,   179.647 )
    (   3750    ,   178.953 )
    (   3800    ,   183.226 )
    (   3850    ,   182.835 )
    (   3900    ,   182.923 )
    (   3950    ,   175.304 )
    (   4000    ,   181.942 )
};
\legend{
    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MOMMS $B_3 A_2 C_0$}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MOMMS $C_3 A_2 C_0$}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize  BLIS}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MKL}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize ATLAS}\end{minipage}
}
\end{axis}
\end{tikzpicture}


==> g_l3_packing_800.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2.5in,
               solid,
               xlabel={$m=n=k$},
               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 1 channel of DDR4-800}
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=4000,ymin=0,ymax=262.5,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   2.83682 )
    (   100 ,   20.13531    )
    (   150 ,   49.18821    )
    (   200 ,   83.87854    )
    (   250 ,   118.81949   )
    (   300 ,   146.25149   )
    (   350 ,   149.15923   )
    (   400 ,   161.11471   )
    (   450 ,   145.23752   )
    (   500 ,   141.65012   )
    (   550 ,   109.24184   )
    (   600 ,   122.14355   )
    (   650 ,   117.34928   )
    (   700 ,   118.82014   )
    (   750 ,   110.67545   )
    (   800 ,   114.98699   )
    (   850 ,   110.41671   )
    (   900 ,   113.78317   )
    (   950 ,   100.35809   )
    (   1000    ,   85.60086    )
    (   1050    ,   80.32817    )
    (   1100    ,   89.82297    )
    (   1150    ,   88.95691    )
    (   1200    ,   85.83049    )
    (   1250    ,   84.51274    )
    (   1300    ,   88.41581    )
    (   1350    ,   81.84037    )
    (   1400    ,   85.53972    )
    (   1450    ,   87.12534    )
    (   1500    ,   89.44569    )
    (   1550    ,   80.4537 )
    (   1600    ,   86.85733    )
    (   1650    ,   87.78379    )
    (   1700    ,   89.91487    )
    (   1750    ,   83.98151    )
    (   1800    ,   86.88975    )
    (   1850    ,   80.63893    )
    (   1900    ,   83.61943    )
    (   1950    ,   75.8469 )
    (   2000    ,   79.62408    )
    (   2050    ,   74.06139    )
    (   2100    ,   80.35416    )
    (   2150    ,   73.38735    )
    (   2200    ,   78.70814    )
    (   2250    ,   81.95239    )
    (   2300    ,   83.91953    )
    (   2350    ,   79.14343    )
    (   2400    ,   81.07894    )
    (   2450    ,   79.22854    )
    (   2500    ,   76.14337    )
    (   2550    ,   75.37591    )
    (   2600    ,   77.74674    )
    (   2650    ,   73.62772    )
    (   2700    ,   73.5072 )
    (   2750    ,   73.34238    )
    (   2800    ,   74.1486 )
    (   2850    ,   70.03286    )
    (   2900    ,   70.62576    )
    (   2950    ,   68.45839    )
    (   3000    ,   69.32473    )
    (   3050    ,   59.65569    )
    (   3100    ,   64.90067    )
    (   3150    ,   65.25927    )
    (   3200    ,   71.16858    )
    (   3250    ,   72.16361    )
    (   3300    ,   72.10177    )
    (   3350    ,   71.52895    )
    (   3400    ,   74.13336    )
    (   3450    ,   70.26765    )
    (   3500    ,   73.55419    )
    (   3550    ,   69.54425    )
    (   3600    ,   75.69977    )
    (   3650    ,   71.3189 )
    (   3700    ,   70.24562    )
    (   3750    ,   73.93207    )
    (   3800    ,   76.91303    )
    (   3850    ,   73.20249    )
    (   3900    ,   74.52726    )
    (   3950    ,   70.88363    )
    (   4000    ,   73.43104    )
};
%L3B
\addplot[color=magenta,solid,thick,mark=square,mark repeat={4},mark options={scale=.5}] coordinates {
    (   50  ,   2.72337 )
    (   100 ,   18.97911    )
    (   150 ,   50.09239    )
    (   200 ,   86.96787    )
    (   250 ,   109.71495   )
    (   300 ,   115.87013   )
    (   350 ,   144.11353   )
    (   400 ,   137.90726   )
    (   450 ,   115.69049   )
    (   500 ,   101.11583   )
    (   550 ,   78.24292    )
    (   600 ,   80.52429    )
    (   650 ,   81.14903    )
    (   700 ,   94.02985    )
    (   750 ,   92.51798    )
    (   800 ,   81.57541    )
    (   850 ,   78.81933    )
    (   900 ,   85.79452    )
    (   950 ,   89.07427    )
    (   1000    ,   87.97257    )
    (   1050    ,   94.09658    )
    (   1100    ,   99.6691 )
    (   1150    ,   103.59441   )
    (   1200    ,   107.27079   )
    (   1250    ,   104.95087   )
    (   1300    ,   109.21251   )
    (   1350    ,   108.98613   )
    (   1400    ,   110.75878   )
    (   1450    ,   110.4866    )
    (   1500    ,   109.1856    )
    (   1550    ,   93.45452    )
    (   1600    ,   99.79259    )
    (   1650    ,   102.24194   )
    (   1700    ,   106.62616   )
    (   1750    ,   107.74672   )
    (   1800    ,   111.66363   )
    (   1850    ,   109.67091   )
    (   1900    ,   112.49443   )
    (   1950    ,   111.30054   )
    (   2000    ,   114.76203   )
    (   2050    ,   111.66278   )
    (   2100    ,   116.71346   )
    (   2150    ,   115.44448   )
    (   2200    ,   118.14377   )
    (   2250    ,   118.80701   )
    (   2300    ,   120.73102   )
    (   2350    ,   107.53749   )
    (   2400    ,   112.71597   )
    (   2450    ,   111.70659   )
    (   2500    ,   116.73996   )
    (   2550    ,   118.29964   )
    (   2600    ,   122.02279   )
    (   2650    ,   121.40657   )
    (   2700    ,   124.90663   )
    (   2750    ,   124.17477   )
    (   2800    ,   127.54346   )
    (   2850    ,   124.21495   )
    (   2900    ,   126.58538   )
    (   2950    ,   123.75005   )
    (   3000    ,   124.8036    )
    (   3050    ,   119.86021   )
    (   3100    ,   110.00086   )
    (   3150    ,   112.22491   )
    (   3200    ,   119.32692   )
    (   3250    ,   120.33343   )
    (   3300    ,   124.30728   )
    (   3350    ,   122.72435   )
    (   3400    ,   126.9487    )
    (   3450    ,   124.17969   )
    (   3500    ,   127.27385   )
    (   3550    ,   125.32914   )
    (   3600    ,   130.701 )
    (   3650    ,   126.69886   )
    (   3700    ,   126.21818   )
    (   3750    ,   126.72923   )
    (   3800    ,   129.26516   )
    (   3850    ,   116.80948   )
    (   3900    ,   118.8733    )
    (   3950    ,   115.41089   )
    (   4000    ,   119.48744   )
};
%L3C
\addplot[color=cyan,solid,thick,mark=triangle, mark repeat={4},mark options={scale=.5}] coordinates {
    (   50  ,   2.81126 )
    (   100 ,   18.95932    )
    (   150 ,   48.85923    )
    (   200 ,   84.33525    )
    (   250 ,   114.89604   )
    (   300 ,   137.48924   )
    (   350 ,   146.38352   )
    (   400 ,   160.87152   )
    (   450 ,   155.90248   )
    (   500 ,   143.39393   )
    (   550 ,   124.81629   )
    (   600 ,   121.66413   )
    (   650 ,   91.09056    )
    (   700 ,   87.94721    )
    (   750 ,   89.27853    )
    (   800 ,   96.6449 )
    (   850 ,   94.32151    )
    (   900 ,   100.74818   )
    (   950 ,   105.5658    )
    (   1000    ,   111.61634   )
    (   1050    ,   109.48877   )
    (   1100    ,   114.37474   )
    (   1150    ,   117.97742   )
    (   1200    ,   121.90699   )
    (   1250    ,   102.71797   )
    (   1300    ,   107.51754   )
    (   1350    ,   108.81248   )
    (   1400    ,   113.26724   )
    (   1450    ,   114.23816   )
    (   1500    ,   119.83996   )
    (   1550    ,   121.17103   )
    (   1600    ,   123.24675   )
    (   1650    ,   123.89226   )
    (   1700    ,   128.96735   )
    (   1750    ,   127.27331   )
    (   1800    ,   130.21759   )
    (   1850    ,   131.37796   )
    (   1900    ,   119.91797   )
    (   1950    ,   118.22849   )
    (   2000    ,   123.02504   )
    (   2050    ,   114.30017   )
    (   2100    ,   125.48821   )
    (   2150    ,   126.24432   )
    (   2200    ,   129.48698   )
    (   2250    ,   129.97615   )
    (   2300    ,   130.23891   )
    (   2350    ,   133.1952    )
    (   2400    ,   135.9252    )
    (   2450    ,   133.50273   )
    (   2500    ,   124.83729   )
    (   2550    ,   123.62059   )
    (   2600    ,   128.13712   )
    (   2650    ,   130.04355   )
    (   2700    ,   131.72211   )
    (   2750    ,   131.28016   )
    (   2800    ,   135.45842   )
    (   2850    ,   135.83183   )
    (   2900    ,   135.97493   )
    (   2950    ,   134.92405   )
    (   3000    ,   136.58883   )
    (   3050    ,   135.88058   )
    (   3100    ,   137.93898   )
    (   3150    ,   127.87591   )
    (   3200    ,   131.91504   )
    (   3250    ,   131.35532   )
    (   3300    ,   135.27636   )
    (   3350    ,   132.24293   )
    (   3400    ,   134.61407   )
    (   3450    ,   135.97737   )
    (   3500    ,   134.44903   )
    (   3550    ,   138.10834   )
    (   3600    ,   138.94944   )
    (   3650    ,   137.92626   )
    (   3700    ,   137.97515   )
    (   3750    ,   126.78893   )
    (   3800    ,   129.5792    )
    (   3850    ,   129.83044   )
    (   3900    ,   131.49421   )
    (   3950    ,   130.29623   )
    (   4000    ,   135.173     )
};
%BLIS
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   6.75402 )
    (   100 ,   55.14503    )
    (   150 ,   99.07384    )
    (   200 ,   126.96397   )
    (   250 ,   137.88448   )
    (   300 ,   136.16283   )
    (   350 ,   112.38517   )
    (   400 ,   111.86152   )
    (   450 ,   80.69119    )
    (   500 ,   89.85608    )
    (   550 ,   83.15979    )
    (   600 ,   93.21456    )
    (   650 ,   97.34783    )
    (   700 ,   100.16451   )
    (   750 ,   96.95366    )
    (   800 ,   98.69892    )
    (   850 ,   91.25739    )
    (   900 ,   90.47723    )
    (   950 ,   93.30181    )
    (   1000    ,   97.66678    )
    (   1050    ,   84.39899    )
    (   1100    ,   87.38938    )
    (   1150    ,   88.79856    )
    (   1200    ,   97.16322    )
    (   1250    ,   93.27048    )
    (   1300    ,   85.61875    )
    (   1350    ,   86.25666    )
    (   1400    ,   90.52101    )
    (   1450    ,   89.46734    )
    (   1500    ,   92.81949    )
    (   1550    ,   81.92448    )
    (   1600    ,   89.35026    )
    (   1650    ,   85.55204    )
    (   1700    ,   87.59688    )
    (   1750    ,   86.28762    )
    (   1800    ,   83.0627 )
    (   1850    ,   79.61261    )
    (   1900    ,   82.3797 )
    (   1950    ,   79.27591    )
    (   2000    ,   84.33147    )
    (   2050    ,   76.62363    )
    (   2100    ,   75.64828    )
    (   2150    ,   77.57614    )
    (   2200    ,   81.06885    )
    (   2250    ,   77.68538    )
    (   2300    ,   77.06742    )
    (   2350    ,   73.73859    )
    (   2400    ,   76.7116 )
    (   2450    ,   72.62047    )
    (   2500    ,   75.4382 )
    (   2550    ,   72.52474    )
    (   2600    ,   72.49812    )
    (   2650    ,   71.93667    )
    (   2700    ,   72.52781    )
    (   2750    ,   73.66296    )
    (   2800    ,   70.85765    )
    (   2850    ,   71.58714    )
    (   2900    ,   68.46877    )
    (   2950    ,   69.39994    )
    (   3000    ,   71.08054    )
    (   3050    ,   67.44237    )
    (   3100    ,   68.29186    )
    (   3150    ,   69.44806    )
    (   3200    ,   68.8341 )
    (   3250    ,   65.10931    )
    (   3300    ,   67.99418    )
    (   3350    ,   67.66706    )
    (   3400    ,   65.26303    )
    (   3450    ,   71.56904    )
    (   3500    ,   66.69493    )
    (   3550    ,   69.72074    )
    (   3600    ,   66.76778    )
    (   3650    ,   62.9798 )
    (   3700    ,   67.94322    )
    (   3750    ,   64.97369    )
    (   3800    ,   69.00226    )
    (   3850    ,   61.83454    )
    (   3900    ,   65.09799    )
    (   3950    ,   62.48656    )
    (   4000    ,   65.01367    )
};
%MKL
\addplot[color=green,dashdotted,thick] coordinates {
    (   50  ,   7.9811  )
    (   100 ,   88.5975 )
    (   150 ,   134.2669    )
    (   200 ,   177.38949   )
    (   250 ,   191.49106   )
    (   300 ,   209.54761   )
    (   350 ,   211.43083   )
    (   400 ,   172.83961   )
    (   450 ,   149.91573   )
    (   500 ,   152.74069   )
    (   550 ,   112.78617   )
    (   600 ,   107.16295   )
    (   650 ,   107.60308   )
    (   700 ,   110.4846    )
    (   750 ,   110.82045   )
    (   800 ,   78.05201    )
    (   850 ,   78.12012    )
    (   900 ,   74.12821    )
    (   950 ,   75.16478    )
    (   1000    ,   70.94078    )
    (   1050    ,   71.01156    )
    (   1100    ,   72.4355 )
    (   1150    ,   73.11571    )
    (   1200    ,   70.77899    )
    (   1250    ,   72.52593    )
    (   1300    ,   71.1777 )
    (   1350    ,   70.08392    )
    (   1400    ,   71.64088    )
    (   1450    ,   71.10924    )
    (   1500    ,   70.70008    )
    (   1550    ,   67.30399    )
    (   1600    ,   70.83734    )
    (   1650    ,   70.8535 )
    (   1700    ,   70.88697    )
    (   1750    ,   68.5682 )
    (   1800    ,   70.03763    )
    (   1850    ,   66.28213    )
    (   1900    ,   69.4871 )
    (   1950    ,   66.45789    )
    (   2000    ,   67.41955    )
    (   2050    ,   68.39863    )
    (   2100    ,   68.41497    )
    (   2150    ,   66.33427    )
    (   2200    ,   69.2262 )
    (   2250    ,   71.44408    )
    (   2300    ,   71.1745 )
    (   2350    ,   67.04272    )
    (   2400    ,   69.97845    )
    (   2450    ,   70.48666    )
    (   2500    ,   66.38939    )
    (   2550    ,   67.97345    )
    (   2600    ,   68.33573    )
    (   2650    ,   68.30701    )
    (   2700    ,   66.08441    )
    (   2750    ,   66.71696    )
    (   2800    ,   67.6397 )
    (   2850    ,   67.74736    )
    (   2900    ,   65.73489    )
    (   2950    ,   66.73166    )
    (   3000    ,   66.59019    )
    (   3050    ,   67.82709    )
    (   3100    ,   65.25482    )
    (   3150    ,   66.30686    )
    (   3200    ,   68.24104    )
    (   3250    ,   68.01815    )
    (   3300    ,   66.36779    )
    (   3350    ,   67.23742    )
    (   3400    ,   68.24857    )
    (   3450    ,   67.47568    )
    (   3500    ,   66.52977    )
    (   3550    ,   66.47899    )
    (   3600    ,   67.84733    )
    (   3650    ,   65.28293    )
    (   3700    ,   63.88355    )
    (   3750    ,   67.50226    )
    (   3800    ,   67.68627    )
    (   3850    ,   66.4968 )
    (   3900    ,   66.76543    )
    (   3950    ,   67.2221 )
    (   4000    ,   84.31261    )
};
%ATLAS
\addplot[color=black,dashed,thick] coordinates {
    (   50  ,   2.543   )
    (   100 ,   3.755   )
    (   150 ,   30.189  )
    (   200 ,   82.703  )
    (   250 ,   63.067  )
    (   300 ,   78.406  )
    (   350 ,   92.093  )
    (   400 ,   104.914 )
    (   450 ,   109.701 )
    (   500 ,   88.598  )
    (   550 ,   84.881  )
    (   600 ,   90.878  )
    (   650 ,   84.826  )
    (   700 ,   83.027  )
    (   750 ,   83.991  )
    (   800 ,   85.835  )
    (   850 ,   89.155  )
    (   900 ,   81.647  )
    (   950 ,   79.87   )
    (   1000    ,   86.334  )
    (   1050    ,   84.127  )
    (   1100    ,   90.03   )
    (   1150    ,   86.524  )
    (   1200    ,   91.837  )
    (   1250    ,   88.382  )
    (   1300    ,   92.663  )
    (   1350    ,   87.793  )
    (   1400    ,   92.912  )
    (   1450    ,   89.4    )
    (   1500    ,   94.045  )
    (   1550    ,   94.338  )
    (   1600    ,   97.364  )
    (   1650    ,   91.264  )
    (   1700    ,   96.224  )
    (   1750    ,   96.891  )
    (   1800    ,   99.052  )
    (   1850    ,   96.674  )
    (   1900    ,   101.355 )
    (   1950    ,   104.525 )
    (   2000    ,   87.263  )
    (   2050    ,   98.888  )
    (   2100    ,   107.25  )
    (   2150    ,   108.904 )
    (   2200    ,   109.347 )
    (   2250    ,   110.374 )
    (   2300    ,   101.224 )
    (   2350    ,   100.747 )
    (   2400    ,   103.048 )
    (   2450    ,   109.345 )
    (   2500    ,   114.073 )
    (   2550    ,   104.848 )
    (   2600    ,   106.746 )
    (   2650    ,   105.017 )
    (   2700    ,   108.997 )
    (   2750    ,   112.928 )
    (   2800    ,   118.893 )
    (   2850    ,   108.902 )
    (   2900    ,   110.432 )
    (   2950    ,   119.956 )
    (   3000    ,   114.545 )
    (   3050    ,   119.948 )
    (   3100    ,   114.127 )
    (   3150    ,   112.836 )
    (   3200    ,   120.424 )
    (   3250    ,   123.532 )
    (   3300    ,   124.788 )
    (   3350    ,   117.269 )
    (   3400    ,   127.563 )
    (   3450    ,   122.274 )
    (   3500    ,   119.976 )
    (   3550    ,   121.878 )
    (   3600    ,   123.406 )
    (   3650    ,   120.394 )
    (   3700    ,   125.646 )
    (   3750    ,   118.267 )
    (   3800    ,   117.691 )
    (   3850    ,   126.292 )
    (   3900    ,   124.106 )
    (   3950    ,   124.824 )
    (   4000    ,   129.226 )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3B2A}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize  BLIS}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize MKL}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_l3_packing_800_intro.tex <==
\begin{tikzpicture}
  \begin{axis}[width=4.0in, height=3in,
               solid,
               xlabel={$m=n=k$},
               ylabel={\small GFLOPS},
%               title={
%                   \begin{minipage}{3in}
%                   \begin{center}
%                    {\small 1 channel of DDR4-800}
%                   \end{center}
%                   \end{minipage}
%               },
               xmin=0,xmax=4000,ymin=0,ymax=262.5,
               %legend style={at={(0.5,-0.1)}, anchor=north},
               legend pos=north east,
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   2.83682 )
    (   100 ,   20.13531    )
    (   150 ,   49.18821    )
    (   200 ,   83.87854    )
    (   250 ,   118.81949   )
    (   300 ,   146.25149   )
    (   350 ,   149.15923   )
    (   400 ,   161.11471   )
    (   450 ,   145.23752   )
    (   500 ,   141.65012   )
    (   550 ,   109.24184   )
    (   600 ,   122.14355   )
    (   650 ,   117.34928   )
    (   700 ,   118.82014   )
    (   750 ,   110.67545   )
    (   800 ,   114.98699   )
    (   850 ,   110.41671   )
    (   900 ,   113.78317   )
    (   950 ,   100.35809   )
    (   1000    ,   85.60086    )
    (   1050    ,   80.32817    )
    (   1100    ,   89.82297    )
    (   1150    ,   88.95691    )
    (   1200    ,   85.83049    )
    (   1250    ,   84.51274    )
    (   1300    ,   88.41581    )
    (   1350    ,   81.84037    )
    (   1400    ,   85.53972    )
    (   1450    ,   87.12534    )
    (   1500    ,   89.44569    )
    (   1550    ,   80.4537 )
    (   1600    ,   86.85733    )
    (   1650    ,   87.78379    )
    (   1700    ,   89.91487    )
    (   1750    ,   83.98151    )
    (   1800    ,   86.88975    )
    (   1850    ,   80.63893    )
    (   1900    ,   83.61943    )
    (   1950    ,   75.8469 )
    (   2000    ,   79.62408    )
    (   2050    ,   74.06139    )
    (   2100    ,   80.35416    )
    (   2150    ,   73.38735    )
    (   2200    ,   78.70814    )
    (   2250    ,   81.95239    )
    (   2300    ,   83.91953    )
    (   2350    ,   79.14343    )
    (   2400    ,   81.07894    )
    (   2450    ,   79.22854    )
    (   2500    ,   76.14337    )
    (   2550    ,   75.37591    )
    (   2600    ,   77.74674    )
    (   2650    ,   73.62772    )
    (   2700    ,   73.5072 )
    (   2750    ,   73.34238    )
    (   2800    ,   74.1486 )
    (   2850    ,   70.03286    )
    (   2900    ,   70.62576    )
    (   2950    ,   68.45839    )
    (   3000    ,   69.32473    )
    (   3050    ,   59.65569    )
    (   3100    ,   64.90067    )
    (   3150    ,   65.25927    )
    (   3200    ,   71.16858    )
    (   3250    ,   72.16361    )
    (   3300    ,   72.10177    )
    (   3350    ,   71.52895    )
    (   3400    ,   74.13336    )
    (   3450    ,   70.26765    )
    (   3500    ,   73.55419    )
    (   3550    ,   69.54425    )
    (   3600    ,   75.69977    )
    (   3650    ,   71.3189 )
    (   3700    ,   70.24562    )
    (   3750    ,   73.93207    )
    (   3800    ,   76.91303    )
    (   3850    ,   73.20249    )
    (   3900    ,   74.52726    )
    (   3950    ,   70.88363    )
    (   4000    ,   73.43104    )
};
%L3C
\addplot[color=magenta,dashdotted,thick] coordinates {
    (   50  ,   2.81126 )
    (   100 ,   18.95932    )
    (   150 ,   48.85923    )
    (   200 ,   84.33525    )
    (   250 ,   114.89604   )
    (   300 ,   137.48924   )
    (   350 ,   146.38352   )
    (   400 ,   160.87152   )
    (   450 ,   155.90248   )
    (   500 ,   143.39393   )
    (   550 ,   124.81629   )
    (   600 ,   121.66413   )
    (   650 ,   91.09056    )
    (   700 ,   87.94721    )
    (   750 ,   89.27853    )
    (   800 ,   96.6449 )
    (   850 ,   94.32151    )
    (   900 ,   100.74818   )
    (   950 ,   105.5658    )
    (   1000    ,   111.61634   )
    (   1050    ,   109.48877   )
    (   1100    ,   114.37474   )
    (   1150    ,   117.97742   )
    (   1200    ,   121.90699   )
    (   1250    ,   102.71797   )
    (   1300    ,   107.51754   )
    (   1350    ,   108.81248   )
    (   1400    ,   113.26724   )
    (   1450    ,   114.23816   )
    (   1500    ,   119.83996   )
    (   1550    ,   121.17103   )
    (   1600    ,   123.24675   )
    (   1650    ,   123.89226   )
    (   1700    ,   128.96735   )
    (   1750    ,   127.27331   )
    (   1800    ,   130.21759   )
    (   1850    ,   131.37796   )
    (   1900    ,   119.91797   )
    (   1950    ,   118.22849   )
    (   2000    ,   123.02504   )
    (   2050    ,   114.30017   )
    (   2100    ,   125.48821   )
    (   2150    ,   126.24432   )
    (   2200    ,   129.48698   )
    (   2250    ,   129.97615   )
    (   2300    ,   130.23891   )
    (   2350    ,   133.1952    )
    (   2400    ,   135.9252    )
    (   2450    ,   133.50273   )
    (   2500    ,   124.83729   )
    (   2550    ,   123.62059   )
    (   2600    ,   128.13712   )
    (   2650    ,   130.04355   )
    (   2700    ,   131.72211   )
    (   2750    ,   131.28016   )
    (   2800    ,   135.45842   )
    (   2850    ,   135.83183   )
    (   2900    ,   135.97493   )
    (   2950    ,   134.92405   )
    (   3000    ,   136.58883   )
    (   3050    ,   135.88058   )
    (   3100    ,   137.93898   )
    (   3150    ,   127.87591   )
    (   3200    ,   131.91504   )
    (   3250    ,   131.35532   )
    (   3300    ,   135.27636   )
    (   3350    ,   132.24293   )
    (   3400    ,   134.61407   )
    (   3450    ,   135.97737   )
    (   3500    ,   134.44903   )
    (   3550    ,   138.10834   )
    (   3600    ,   138.94944   )
    (   3650    ,   137.92626   )
    (   3700    ,   137.97515   )
    (   3750    ,   126.78893   )
    (   3800    ,   129.5792    )
    (   3850    ,   129.83044   )
    (   3900    ,   131.49421   )
    (   3950    ,   130.29623   )
    (   4000    ,   135.173     )
};
%MKL
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   7.9811  )
    (   100 ,   88.5975 )
    (   150 ,   134.2669    )
    (   200 ,   177.38949   )
    (   250 ,   191.49106   )
    (   300 ,   209.54761   )
    (   350 ,   211.43083   )
    (   400 ,   172.83961   )
    (   450 ,   149.91573   )
    (   500 ,   152.74069   )
    (   550 ,   112.78617   )
    (   600 ,   107.16295   )
    (   650 ,   107.60308   )
    (   700 ,   110.4846    )
    (   750 ,   110.82045   )
    (   800 ,   78.05201    )
    (   850 ,   78.12012    )
    (   900 ,   74.12821    )
    (   950 ,   75.16478    )
    (   1000    ,   70.94078    )
    (   1050    ,   71.01156    )
    (   1100    ,   72.4355 )
    (   1150    ,   73.11571    )
    (   1200    ,   70.77899    )
    (   1250    ,   72.52593    )
    (   1300    ,   71.1777 )
    (   1350    ,   70.08392    )
    (   1400    ,   71.64088    )
    (   1450    ,   71.10924    )
    (   1500    ,   70.70008    )
    (   1550    ,   67.30399    )
    (   1600    ,   70.83734    )
    (   1650    ,   70.8535 )
    (   1700    ,   70.88697    )
    (   1750    ,   68.5682 )
    (   1800    ,   70.03763    )
    (   1850    ,   66.28213    )
    (   1900    ,   69.4871 )
    (   1950    ,   66.45789    )
    (   2000    ,   67.41955    )
    (   2050    ,   68.39863    )
    (   2100    ,   68.41497    )
    (   2150    ,   66.33427    )
    (   2200    ,   69.2262 )
    (   2250    ,   71.44408    )
    (   2300    ,   71.1745 )
    (   2350    ,   67.04272    )
    (   2400    ,   69.97845    )
    (   2450    ,   70.48666    )
    (   2500    ,   66.38939    )
    (   2550    ,   67.97345    )
    (   2600    ,   68.33573    )
    (   2650    ,   68.30701    )
    (   2700    ,   66.08441    )
    (   2750    ,   66.71696    )
    (   2800    ,   67.6397 )
    (   2850    ,   67.74736    )
    (   2900    ,   65.73489    )
    (   2950    ,   66.73166    )
    (   3000    ,   66.59019    )
    (   3050    ,   67.82709    )
    (   3100    ,   65.25482    )
    (   3150    ,   66.30686    )
    (   3200    ,   68.24104    )
    (   3250    ,   68.01815    )
    (   3300    ,   66.36779    )
    (   3350    ,   67.23742    )
    (   3400    ,   68.24857    )
    (   3450    ,   67.47568    )
    (   3500    ,   66.52977    )
    (   3550    ,   66.47899    )
    (   3600    ,   67.84733    )
    (   3650    ,   65.28293    )
    (   3700    ,   63.88355    )
    (   3750    ,   67.50226    )
    (   3800    ,   67.68627    )
    (   3850    ,   66.4968 )
    (   3900    ,   66.76543    )
    (   3950    ,   67.2221 )
    (   4000    ,   84.31261    )
};
\legend{
	\begin{minipage}{.75in}{\scriptsize  MOMMS Goto}\end{minipage},
%	\begin{minipage}{.75in}{\scriptsize MOMMS $B_3 A_2 C_0$}\end{minipage},
	\begin{minipage}{.75in}{\scriptsize MOMMS $C_3 A_2 C_0$}\end{minipage},
	%\begin{minipage}{.75in}{\scriptsize  BLIS}\end{minipage},
	\begin{minipage}{.75in}{\scriptsize MKL}\end{minipage},
	%\begin{minipage}{.75in}{\scriptsize ATLAS}\end{minipage}
}
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3B2A}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize  BLIS}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize MKL}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_l4_1066.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
%               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 1 channel of DDR3-1066} 
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=15000,ymin=0,ymax=211.2,
               legend style={legend pos=south east, fill=white},
               xticklabel style={rotate=45},
               clip=false]
%Goto
\addplot[color=black,solid,thick] coordinates {
    (   500 ,   140.08365   )
    (   1000    ,   164.13299   )
    (   1500    ,   178.22905   )
    (   2000    ,   185.03241   )
    (   2500    ,   180.68727   )
    (   3000    ,   182.01479   )
    (   3500    ,   179.35118   )
    (   4000    ,   181.44585   )
    (   4500    ,   182.70883   )
    (   5000    ,   179.50827   )
    (   5500    ,   176.39217   )
    (   6000    ,   169.19148   )
    (   6500    ,   168.91615   )
    (   7000    ,   167.35987   )
    (   7500    ,   165.39092   )
    (   8000    ,   165.42307   )
    (   8500    ,   160.67948   )
    (   9000    ,   161.24004   )
    (   9500    ,   160.13473   )
    (   10000   ,   159.79151   )
    (   10500   ,   162.00307   )
    (   11000   ,   158.25512   )
    (   11500   ,   159.62303   )
    (   12000   ,   159.18233   )
    (   12500   ,   158.55508   )
    (   13000   ,   160.44786   )
    (   13500   ,   158.77297   )
    (   14000   ,   159.34641   )
    (   14500   ,   159.75088   )
    (   15000   ,   158.75302   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   500 ,   152.59227   )
    (   1000    ,   169.42878   )
    (   1500    ,   179.46986   )
    (   2000    ,   183.13748   )
    (   2500    ,   178.82007   )
    (   3000    ,   181.7189    )
    (   3500    ,   173.60644   )
    (   4000    ,   175.21497   )
    (   4500    ,   179.37208   )
    (   5000    ,   178.97198   )
    (   5500    ,   181.12325   )
    (   6000    ,   180.58125   )
    (   6500    ,   178.85809   )
    (   7000    ,   175.49662   )
    (   7500    ,   175.51988   )
    (   8000    ,   176.75099   )
    (   8500    ,   179.90981   )
    (   9000    ,   179.34636   )
    (   9500    ,   178.37417   )
    (   10000   ,   176.96462   )
    (   10500   ,   177.0885    )
    (   11000   ,   175.16663   )
    (   11500   ,   176.17149   )
    (   12000   ,   177.15592   )
    (   12500   ,   177.47611   )
    (   13000   ,   177.51879   )
    (   13500   ,   177.01272   )
    (   14000   ,   176.47962   )
    (   14500   ,   173.77739   )
    (   15000   ,   176.51481   )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize MOMMS $C_4 A_2 C_0$}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_l4_1333.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 1 channel of DDR3-1333} 
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=15000,ymin=0,ymax=211.2,
               legend style={legend pos=south east, fill=white},
               xticklabel style={rotate=45},
               clip=false]
%Goto
\addplot[color=black,solid,thick] coordinates {
    (   500 ,   138.92671   )
    (   1000    ,   176.80166   )
    (   1500    ,   180.35836   )
    (   2000    ,   185.39558   )
    (   2500    ,   178.90422   )
    (   3000    ,   179.86248   )
    (   3500    ,   179.6879    )
    (   4000    ,   182.32608   )
    (   4500    ,   181.56041   )
    (   5000    ,   182.99269   )
    (   5500    ,   178.77295   )
    (   6000    ,   174.96019   )
    (   6500    ,   175.11241   )
    (   7000    ,   174.79985   )
    (   7500    ,   173.60561   )
    (   8000    ,   174.7474    )
    (   8500    ,   171.24913   )
    (   9000    ,   171.61289   )
    (   9500    ,   171.10788   )
    (   10000   ,   170.46702   )
    (   10500   ,   166.91364   )
    (   11000   ,   169.83504   )
    (   11500   ,   171.30934   )
    (   12000   ,   170.81223   )
    (   12500   ,   169.80081   )
    (   13000   ,   171.59642   )
    (   13500   ,   170.49352   )
    (   14000   ,   170.70047   )
    (   14500   ,   170.4328    )
    (   15000   ,   170.00549   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   500 ,   154.10439   )
    (   1000    ,   169.61575   )
    (   1500    ,   181.88705   )
    (   2000    ,   184.77449   )
    (   2500    ,   179.91874   )
    (   3000    ,   183.56426   )
    (   3500    ,   182.38786   )
    (   4000    ,   179.61351   )
    (   4500    ,   183.63131   )
    (   5000    ,   182.97061   )
    (   5500    ,   185.06565   )
    (   6000    ,   184.20956   )
    (   6500    ,   182.95009   )
    (   7000    ,   182.93222   )
    (   7500    ,   182.21271   )
    (   8000    ,   183.45694   )
    (   8500    ,   183.91281   )
    (   9000    ,   184.65001   )
    (   9500    ,   184.45565   )
    (   10000   ,   183.89296   )
    (   10500   ,   182.99865   )
    (   11000   ,   181.70097   )
    (   11500   ,   183.4473    )
    (   12000   ,   183.40045   )
    (   12500   ,   183.90257   )
    (   13000   ,   184.21875   )
    (   13500   ,   181.13871   )
    (   14000   ,   183.19289   )
    (   14500   ,   180.09536   )
    (   15000   ,   183.08357   )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize MOMMS $C_4 A_2 C_0$}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_l4_2400x2.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
%               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 2 channels of DDR3-2400} 
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=15000,ymin=0,ymax=211.2,
               legend style={legend pos=south east, fill=white},
               xticklabel style={rotate=45},
               clip=false]
%Goto
\addplot[color=black,solid,thick] coordinates {
    (   500 ,   169.62907   )
    (   1000    ,   188.02011   )
    (   1500    ,   187.32132   )
    (   2000    ,   191.05167   )
    (   2500    ,   182.42714   )
    (   3000    ,   183.17918   )
    (   3500    ,   182.24247   )
    (   4000    ,   184.03834   )
    (   4500    ,   185.02293   )
    (   5000    ,   185.73413   )
    (   5500    ,   183.01937   )
    (   6000    ,   183.34706   )
    (   6500    ,   183.63898   )
    (   7000    ,   184.34293   )
    (   7500    ,   184.00905   )
    (   8000    ,   182.82397   )
    (   8500    ,   183.14039   )
    (   9000    ,   181.81753   )
    (   9500    ,   181.99481   )
    (   10000   ,   183.13588   )
    (   10500   ,   182.42992   )
    (   11000   ,   182.81289   )
    (   11500   ,   182.66891   )
    (   12000   ,   181.57878   )
    (   12500   ,   182.05014   )
    (   13000   ,   181.70873   )
    (   13500   ,   182.35258   )
    (   14000   ,   182.44116   )
    (   14500   ,   182.02353   )
    (   15000   ,   182.44727   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   500 ,   170.29312   )
    (   1000    ,   187.83461   )
    (   1500    ,   187.39644   )
    (   2000    ,   190.94388   )
    (   2500    ,   182.25212   )
    (   3000    ,   182.87881   )
    (   3500    ,   182.61035   )
    (   4000    ,   182.89871   )
    (   4500    ,   185.10491   )
    (   5000    ,   185.8175    )
    (   5500    ,   186.84329   )
    (   6000    ,   186.96907   )
    (   6500    ,   185.12393   )
    (   7000    ,   185.24698   )
    (   7500    ,   184.39697   )
    (   8000    ,   185.95155   )
    (   8500    ,   186.08157   )
    (   9000    ,   186.67729   )
    (   9500    ,   185.77603   )
    (   10000   ,   184.99812   )
    (   10500   ,   185.39625   )
    (   11000   ,   184.84165   )
    (   11500   ,   186.11934   )
    (   12000   ,   186.2475    )
    (   12500   ,   186.21261   )
    (   13000   ,   186.30476   )
    (   13500   ,   185.52683   )
    (   14000   ,   184.91708   )
    (   14500   ,   185.01012   )
    (   15000   ,   185.38562   )
};
\legend{
    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MOMMS $C_4 A_2 C_0$}\end{minipage}
}
\end{axis}
\end{tikzpicture}


==> g_l4_800.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 1 channel of DDR3-800} 
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=15000,ymin=0,ymax=211.2,
               legend style={legend pos=south east, fill=white},
               x tick label style={rotate=45},
               clip=false]
%Goto
\addplot[color=black,solid,thick] coordinates {
    (   500 ,   112.89434   )
    (   1000    ,   150.10123   )
    (   1500    ,   178.32459   )
    (   2000    ,   177.54769   )
    (   2500    ,   180.87958   )
    (   3000    ,   180.45529   )
    (   3500    ,   176.78984   )
    (   4000    ,   172.58959   )
    (   4500    ,   178.81486   )
    (   5000    ,   170.54605   )
    (   5500    ,   166.12609   )
    (   6000    ,   154.55433   )
    (   6500    ,   151.00299   )
    (   7000    ,   147.87379   )
    (   7500    ,   147.02221   )
    (   8000    ,   143.38303   )
    (   8500    ,   136.95924   )
    (   9000    ,   136.20892   )
    (   9500    ,   135.19061   )
    (   10000   ,   135.42836   )
    (   10500   ,   136.51121   )
    (   11000   ,   132.87191   )
    (   11500   ,   133.52235   )
    (   12000   ,   132.85942   )
    (   12500   ,   133.33099   )
    (   13000   ,   130.67885   )
    (   13500   ,   132.89597   )
    (   14000   ,   129.62714   )
    (   14500   ,   131.23899   )
    (   15000   ,   132.6622    )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   500 ,   138.84623   )
    (   1000    ,   154.58357   )
    (   1500    ,   177.4404    )
    (   2000    ,   177.12519   )
    (   2500    ,   181.93208   )
    (   3000    ,   181.58971   )
    (   3500    ,   174.65094   )
    (   4000    ,   172.03968   )
    (   4500    ,   175.79488   )
    (   5000    ,   176.27125   )
    (   5500    ,   178.6601    )
    (   6000    ,   179.36608   )
    (   6500    ,   178.08214   )
    (   7000    ,   171.7472    )
    (   7500    ,   171.37165   )
    (   8000    ,   173.35414   )
    (   8500    ,   176.15671   )
    (   9000    ,   177.11467   )
    (   9500    ,   173.51528   )
    (   10000   ,   172.25027   )
    (   10500   ,   170.8773    )
    (   11000   ,   165.37657   )
    (   11500   ,   166.24483   )
    (   12000   ,   172.89293   )
    (   12500   ,   173.88384   )
    (   13000   ,   175.27189   )
    (   13500   ,   175.91332   )
    (   14000   ,   174.89105   )
    (   14500   ,   170.86401   )
    (   15000   ,   173.46723   )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize MOMMS $C_4 A_2 C_0$}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_l4_packing_2400x2.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
%               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 2 channels of DDR3-2400}
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=15000,ymin=0,ymax=211.2,
               legend style={legend pos=south east, fill=white},
               xticklabel style={rotate=45},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   500 ,   142.93931   )
    (   1000    ,   162.03851   )
    (   1500    ,   166.61094   )
    (   2000    ,   168.50609   )
    (   2500    ,   166.14941   )
    (   3000    ,   163.78219   )
    (   3500    ,   163.83784   )
    (   4000    ,   170.86765   )
    (   4500    ,   163.59121   )
    (   5000    ,   168.24718   )
    (   5500    ,   161.71871   )
    (   6000    ,   166.36377   )
    (   6500    ,   158.45544   )
    (   7000    ,   160.20385   )
    (   7500    ,   159.17456   )
    (   8000    ,   161.83301   )
    (   8500    ,   159.2826    )
    (   9000    ,   162.53274   )
    (   9500    ,   158.82347   )
    (   10000   ,   162.17541   )
    (   10500   ,   158.93406   )
    (   11000   ,   162.59079   )
    (   11500   ,   156.63  )
    (   12000   ,   162.21462   )
    (   12500   ,   156.30186   )
    (   13000   ,   159.57508   )
    (   13500   ,   158.61039   )
    (   14000   ,   161.25024   )
    (   14500   ,   163.49745   )
    (   15000   ,   161.8135    )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   500 ,   131.97452   )
    (   1000    ,   160.89337   )
    (   1500    ,   166.899 )
    (   2000    ,   175.37588   )
    (   2500    ,   176.45958   )
    (   3000    ,   178.91966   )
    (   3500    ,   174.62981   )
    (   4000    ,   170.71166   )
    (   4500    ,   173.82595   )
    (   5000    ,   174.47969   )
    (   5500    ,   177.36369   )
    (   6000    ,   178.52636   )
    (   6500    ,   179.48358   )
    (   7000    ,   177.48885   )
    (   7500    ,   174.09615   )
    (   8000    ,   175.14407   )
    (   8500    ,   178.66  )
    (   9000    ,   178.03399   )
    (   9500    ,   178.20439   )
    (   10000   ,   178.38462   )
    (   10500   ,   178.83156   )
    (   11000   ,   175.64265   )
    (   11500   ,   176.64799   )
    (   12000   ,   177.56832   )
    (   12500   ,   178.84434   )
    (   13000   ,   178.69336   )
    (   13500   ,   178.52838   )
    (   14000   ,   178.34596   )
    (   14500   ,   178.02172   )
    (   15000   ,   176.7011    )
};
\addplot[color=cyan,solid,thick] coordinates {
    (   500 ,   149.48345   )
    (   1000    ,   169.14987   )
    (   1500    ,   169.67367   )
    (   2000    ,   172.18326   )
    (   2500    ,   162.83941   )
    (   3000    ,   169.18602   )
    (   3500    ,   161.97953   )
    (   4000    ,   168.04158   )
    (   4500    ,   159.63814   )
    (   5000    ,   169.32733   )
    (   5500    ,   162.5676    )
    (   6000    ,   169.65257   )
    (   6500    ,   160.36906   )
    (   7000    ,   168.05904   )
    (   7500    ,   156.36949   )
    (   8000    ,   167.9565    )
    (   8500    ,   159.69064   )
    (   9000    ,   169.29752   )
    (   9500    ,   160.60903   )
    (   10000   ,   169.50725   )
    (   10500   ,   160.32766   )
    (   11000   ,   168.24266   )
    (   11500   ,   158.99166   )
    (   12000   ,   168.93426   )
    (   12500   ,   160.80527   )
    (   13000   ,   167.1282    )
    (   13500   ,   161.46052   )
    (   14000   ,   169.82685   )
    (   14500   ,   161.10274   )
    (   15000   ,   168.59689   )
};
\addplot[color=green,dashdotted,thick] coordinates {
    (   500 ,   173.67033   )
    (   1000    ,   172.96636   )
    (   1500    ,   178.74604   )
    (   2000    ,   189.56019   )
    (   2500    ,   185.96706   )
    (   3000    ,   188.61274   )
    (   3500    ,   187.757 )
    (   4000    ,   197.0776    )
    (   4500    ,   197.8614    )
    (   5000    ,   194.52143   )
    (   5500    ,   194.87946   )
    (   6000    ,   196.05846   )
    (   6500    ,   196.31679   )
    (   7000    ,   195.63555   )
    (   7500    ,   195.92325   )
    (   8000    ,   197.51647   )
    (   8500    ,   196.10481   )
    (   9000    ,   197.7407    )
    (   9500    ,   196.79415   )
    (   10000   ,   196.48348   )
    (   10500   ,   197.29677   )
    (   11000   ,   197.53911   )
    (   11500   ,   197.76918   )
    (   12000   ,   198.38587   )
    (   12500   ,   197.27213   )
    (   13000   ,   198.2818    )
    (   13500   ,   198.18908   )
    (   14000   ,   198.29156   )
    (   14500   ,   198.58053   )
    (   15000   ,   197.82247   )
};
\legend{
    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MOMMS $C_4 A_2 C_0$}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize  BLIS}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MKL}\end{minipage}
}
\end{axis}
\end{tikzpicture}


==> g_l4_packing_800.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.5in, height=2in,
               solid,
               xlabel={$m=n=k$},
               ylabel={\small GFLOPS},
               title={
                   \begin{minipage}{3in}
                   \begin{center}
                    {\small 1 channel of DDR-800}
                   \end{center}
                   \end{minipage}
               },
               xmin=0,xmax=15000,ymin=0,ymax=211.2,
               legend style={legend pos=south east, fill=white},
               xticklabel style={rotate=45},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   500 ,   71.81805    )
    (   1000    ,   112.78329   )
    (   1500    ,   135.1651    )
    (   2000    ,   149.49145   )
    (   2500    ,   153.00366   )
    (   3000    ,   152.39865   )
    (   3500    ,   146.33811   )
    (   4000    ,   149.27377   )
    (   4500    ,   145.42041   )
    (   5000    ,   150.05111   )
    (   5500    ,   135.29746   )
    (   6000    ,   129.52964   )
    (   6500    ,   124.07672   )
    (   7000    ,   123.28432   )
    (   7500    ,   122.72825   )
    (   8000    ,   122.99456   )
    (   8500    ,   117.19833   )
    (   9000    ,   119.97673   )
    (   9500    ,   117.32158   )
    (   10000   ,   120.24313   )
    (   10500   ,   117.96418   )
    (   11000   ,   118.48529   )
    (   11500   ,   117.14427   )
    (   12000   ,   119.7574    )
    (   12500   ,   116.95777   )
    (   13000   ,   119.82172   )
    (   13500   ,   116.13199   )
    (   14000   ,   119.07718   )
    (   14500   ,   118.31895   )
    (   15000   ,   118.3747    )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   500 ,   64.90187    )
    (   1000    ,   110.32623   )
    (   1500    ,   137.20176   )
    (   2000    ,   149.2138    )
    (   2500    ,   156.68239   )
    (   3000    ,   156.88157   )
    (   3500    ,   151.27731   )
    (   4000    ,   142.10541   )
    (   4500    ,   149.07579   )
    (   5000    ,   150.85052   )
    (   5500    ,   155.7372    )
    (   6000    ,   157.66688   )
    (   6500    ,   159.38737   )
    (   7000    ,   156.12479   )
    (   7500    ,   151.29614   )
    (   8000    ,   153.10837   )
    (   8500    ,   154.70357   )
    (   9000    ,   158.97495   )
    (   9500    ,   159.71882   )
    (   10000   ,   159.24112   )
    (   10500   ,   159.20781   )
    (   11000   ,   155.14816   )
    (   11500   ,   156.57005   )
    (   12000   ,   157.16841   )
    (   12500   ,   157.15341   )
    (   13000   ,   160.613 )
    (   13500   ,   159.9212    )
    (   14000   ,   160.05043   )
    (   14500   ,   154.7209    )
    (   15000   ,   157.89237   )
};
\addplot[color=cyan,solid,thick] coordinates {
    (   500 ,   122.57161   )
    (   1000    ,   155.29829   )
    (   1500    ,   154.62533   )
    (   2000    ,   160.26794   )
    (   2500    ,   151.8506    )
    (   3000    ,   155.97179   )
    (   3500    ,   150.01427   )
    (   4000    ,   153.61382   )
    (   4500    ,   142.77429   )
    (   5000    ,   149.76281   )
    (   5500    ,   144.31961   )
    (   6000    ,   151.22337   )
    (   6500    ,   143.85818   )
    (   7000    ,   148.85947   )
    (   7500    ,   139.92526   )
    (   8000    ,   135.10727   )
    (   8500    ,   141.38318   )
    (   9000    ,   149.03756   )
    (   9500    ,   139.95566   )
    (   10000   ,   147.66962   )
    (   10500   ,   141.81708   )
    (   11000   ,   150.00268   )
    (   11500   ,   144.70273   )
    (   12000   ,   142.90322   )
    (   12500   ,   146.53725   )
    (   13000   ,   147.62898   )
    (   13500   ,   144.25448   )
    (   14000   ,   149.83323   )
    (   14500   ,   147.23199   )
    (   15000   ,   150.49797   )
};
\addplot[color=green,dashdotted,thick] coordinates {
    (   500 ,   171.29658   )
    (   1000    ,   160.96244   )
    (   1500    ,   167.04949   )
    (   2000    ,   181.84362   )
    (   2500    ,   181.01701   )
    (   3000    ,   183.30087   )
    (   3500    ,   178.93046   )
    (   4000    ,   172.88487   )
    (   4500    ,   153.40564   )
    (   5000    ,   131.04208   )
    (   5500    ,   130.94007   )
    (   6000    ,   129.73756   )
    (   6500    ,   131.85111   )
    (   7000    ,   130.6996    )
    (   7500    ,   129.87925   )
    (   8000    ,   130.91907   )
    (   8500    ,   131.08332   )
    (   9000    ,   132.85634   )
    (   9500    ,   132.17784   )
    (   10000   ,   131.21251   )
    (   10500   ,   133.0284    )
    (   11000   ,   132.35034   )
    (   11500   ,   134.05058   )
    (   12000   ,   133.34866   )
    (   12500   ,   132.5308    )
    (   13000   ,   133.76421   )
    (   13500   ,   133.13131   )
    (   14000   ,   133.31723   )
    (   14500   ,   133.06246   )
    (   15000   ,   131.11505   )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3B2A}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize  BLIS}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize MKL}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_shapes_800_k.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.2in, height=1.60in,
               solid,
               xlabel={\tiny $k$},
               ylabel={\tiny GFLOPS},
               title={ \small $m=n=600$ },
               xmin=0,xmax=4000,ymin=0,ymax=225,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   41.46348    )
    (   100 ,   66.86702    )
    (   150 ,   92.71413    )
    (   200 ,   69.51404    )
    (   250 ,   81.15189    )
    (   300 ,   90.80102    )
    (   350 ,   102.37086   )
    (   400 ,   89.17646    )
    (   450 ,   94.46777    )
    (   500 ,   97.66955    )
    (   550 ,   106.16591   )
    (   600 ,   87.54418    )
    (   650 ,   89.42471    )
    (   700 ,   93.60682    )
    (   750 ,   103.82359   )
    (   800 ,   95.31625    )
    (   850 ,   96.46208    )
    (   900 ,   99.60233    )
    (   950 ,   102.05421   )
    (   1000    ,   103.29497   )
    (   1050    ,   104.8878    )
    (   1100    ,   107.09629   )
    (   1150    ,   110.73172   )
    (   1200    ,   111.71368   )
    (   1250    ,   112.83311   )
    (   1300    ,   113.80598   )
    (   1350    ,   114.69503   )
    (   1400    ,   116.99766   )
    (   1450    ,   118.22275   )
    (   1500    ,   119.81637   )
    (   1550    ,   120.32669   )
    (   1600    ,   121.70067   )
    (   1650    ,   122.60363   )
    (   1700    ,   123.67343   )
    (   1750    ,   124.26168   )
    (   1800    ,   125.05435   )
    (   1850    ,   126.30481   )
    (   1900    ,   127.36242   )
    (   1950    ,   128.75637   )
    (   2000    ,   128.47578   )
    (   2050    ,   129.75622   )
    (   2100    ,   131.06756   )
    (   2150    ,   132.68444   )
    (   2200    ,   134.87637   )
    (   2250    ,   132.82601   )
    (   2300    ,   134.75977   )
    (   2350    ,   134.57687   )
    (   2400    ,   134.4313    )
    (   2450    ,   135.82095   )
    (   2500    ,   136.14724   )
    (   2550    ,   140.81691   )
    (   2600    ,   137.70081   )
    (   2650    ,   137.79166   )
    (   2700    ,   139.90161   )
    (   2750    ,   139.5498    )
    (   2800    ,   140.41423   )
    (   2850    ,   140.96238   )
    (   2900    ,   140.90005   )
    (   2950    ,   140.98643   )
    (   3000    ,   142.42913   )
    (   3050    ,   142.2952    )
    (   3100    ,   142.73565   )
    (   3150    ,   143.21958   )
    (   3200    ,   143.26042   )
    (   3250    ,   144.01382   )
    (   3300    ,   143.91939   )
    (   3350    ,   144.76595   )
    (   3400    ,   144.7568    )
    (   3450    ,   145.20331   )
    (   3500    ,   145.81241   )
    (   3550    ,   146.28475   )
    (   3600    ,   146.70445   )
    (   3650    ,   147.22548   )
    (   3700    ,   147.40034   )
    (   3750    ,   147.9595    )
    (   3800    ,   147.87173   )
    (   3850    ,   148.22648   )
    (   3900    ,   149.85907   )
    (   3950    ,   147.82671   )
    (   4000    ,   149.43653   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   139.49217   )
    (   100 ,   176.8655    )
    (   150 ,   187.72194   )
    (   200 ,   189.57496   )
    (   250 ,   206.63837   )
    (   300 ,   188.00346   )
    (   350 ,   199.01346   )
    (   400 ,   183.67745   )
    (   450 ,   165.97408   )
    (   500 ,   174.14734   )
    (   550 ,   167.4721    )
    (   600 ,   135.26211   )
    (   650 ,   131.0438    )
    (   700 ,   129.14964   )
    (   750 ,   126.78446   )
    (   800 ,   94.20625    )
    (   850 ,   96.58815    )
    (   900 ,   98.08319    )
    (   950 ,   102.08541   )
    (   1000    ,   102.7517    )
    (   1050    ,   102.42624   )
    (   1100    ,   104.88564   )
    (   1150    ,   107.77548   )
    (   1200    ,   108.76767   )
    (   1250    ,   107.16657   )
    (   1300    ,   108.4649    )
    (   1350    ,   109.50208   )
    (   1400    ,   109.77456   )
    (   1450    ,   110.14753   )
    (   1500    ,   111.32988   )
    (   1550    ,   107.42123   )
    (   1600    ,   108.59696   )
    (   1650    ,   110.27843   )
    (   1700    ,   111.84514   )
    (   1750    ,   112.36596   )
    (   1800    ,   113.25466   )
    (   1850    ,   114.0714    )
    (   1900    ,   115.02258   )
    (   1950    ,   115.14744   )
    (   2000    ,   115.78773   )
    (   2050    ,   116.77921   )
    (   2100    ,   117.11085   )
    (   2150    ,   116.51332   )
    (   2200    ,   116.89777   )
    (   2250    ,   117.2745    )
    (   2300    ,   119.41575   )
    (   2350    ,   116.33923   )
    (   2400    ,   116.62782   )
    (   2450    ,   117.96841   )
    (   2500    ,   117.4068    )
    (   2550    ,   119.84489   )
    (   2600    ,   120.24798   )
    (   2650    ,   119.87487   )
    (   2700    ,   120.69821   )
    (   2750    ,   120.47608   )
    (   2800    ,   121.13427   )
    (   2850    ,   121.45055   )
    (   2900    ,   121.94159   )
    (   2950    ,   121.76463   )
    (   3000    ,   121.95466   )
    (   3050    ,   122.64891   )
    (   3100    ,   123.60022   )
    (   3150    ,   120.95857   )
    (   3200    ,   122.10897   )
    (   3250    ,   122.86762   )
    (   3300    ,   122.83886   )
    (   3350    ,   123.596 )
    (   3400    ,   123.65733   )
    (   3450    ,   123.98417   )
    (   3500    ,   124.20492   )
    (   3550    ,   123.67395   )
    (   3600    ,   125.26732   )
    (   3650    ,   124.61641   )
    (   3700    ,   125.22552   )
    (   3750    ,   124.81832   )
    (   3800    ,   124.30701   )
    (   3850    ,   123.09783   )
    (   3900    ,   122.98585   )
    (   3950    ,   124.29867   )
    (   4000    ,   124.64079   )
};
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   143.99885   )
    (   100 ,   184.65374   )
    (   150 ,   199.59047   )
    (   200 ,   203.50164   )
    (   250 ,   207.55404   )
    (   300 ,   202.48874   )
    (   350 ,   166.17222   )
    (   400 ,   171.9287    )
    (   450 ,   167.61736   )
    (   500 ,   168.60105   )
    (   550 ,   164.13412   )
    (   600 ,   132.00328   )
    (   650 ,   130.32447   )
    (   700 ,   133.27537   )
    (   750 ,   134.76941   )
    (   800 ,   117.05502   )
    (   850 ,   119.20042   )
    (   900 ,   122.14588   )
    (   950 ,   125.31859   )
    (   1000    ,   114.3901    )
    (   1050    ,   114.54341   )
    (   1100    ,   116.08243   )
    (   1150    ,   118.44418   )
    (   1200    ,   117.79152   )
    (   1250    ,   117.96376   )
    (   1300    ,   118.35503   )
    (   1350    ,   117.70127   )
    (   1400    ,   118.05934   )
    (   1450    ,   117.49404   )
    (   1500    ,   119.48499   )
    (   1550    ,   113.38914   )
    (   1600    ,   115.08308   )
    (   1650    ,   116.12148   )
    (   1700    ,   117.45795   )
    (   1750    ,   119.50473   )
    (   1800    ,   119.37724   )
    (   1850    ,   119.99562   )
    (   1900    ,   121.61122   )
    (   1950    ,   118.98388   )
    (   2000    ,   118.88791   )
    (   2050    ,   119.11935   )
    (   2100    ,   120.85862   )
    (   2150    ,   122.75629   )
    (   2200    ,   121.74003   )
    (   2250    ,   122.30137   )
    (   2300    ,   122.64995   )
    (   2350    ,   117.82889   )
    (   2400    ,   119.69548   )
    (   2450    ,   119.77452   )
    (   2500    ,   121.55008   )
    (   2550    ,   123.78996   )
    (   2600    ,   124.21115   )
    (   2650    ,   124.25216   )
    (   2700    ,   124.75757   )
    (   2750    ,   124.24559   )
    (   2800    ,   125.05834   )
    (   2850    ,   125.35082   )
    (   2900    ,   125.58513   )
    (   2950    ,   125.51405   )
    (   3000    ,   124.96031   )
    (   3050    ,   125.29928   )
    (   3100    ,   123.19861   )
    (   3150    ,   124.01551   )
    (   3200    ,   124.815 )
    (   3250    ,   125.56814   )
    (   3300    ,   125.80129   )
    (   3350    ,   125.79365   )
    (   3400    ,   126.26087   )
    (   3450    ,   125.19111   )
    (   3500    ,   127.02178   )
    (   3550    ,   126.04702   )
    (   3600    ,   126.40416   )
    (   3650    ,   126.65392   )
    (   3700    ,   125.81455   )
    (   3750    ,   125.93352   )
    (   3800    ,   126.56459   )
    (   3850    ,   124.59906   )
    (   3900    ,   125.45064   )
    (   3950    ,   125.93181   )
    (   4000    ,   126.21474   )
};
\addplot[color=green,dashdotted,thick] coordinates {
    (   50  ,   141.22299   )
    (   100 ,   180.9609    )
    (   150 ,   202.11207   )
    (   200 ,   189.88819   )
    (   250 ,   199.69491   )
    (   300 ,   210.68053   )
    (   350 ,   189.14176   )
    (   400 ,   187.263 )
    (   450 ,   190.80103   )
    (   500 ,   163.31804   )
    (   550 ,   161.56546   )
    (   600 ,   164.22702   )
    (   650 ,   147.64418   )
    (   700 ,   145.60343   )
    (   750 ,   140.38561   )
    (   800 ,   109.0146    )
    (   850 ,   111.4281    )
    (   900 ,   112.92423   )
    (   950 ,   113.39382   )
    (   1000    ,   114.09282   )
    (   1050    ,   115.3946    )
    (   1100    ,   116.40273   )
    (   1150    ,   116.69435   )
    (   1200    ,   118.25662   )
    (   1250    ,   112.83023   )
    (   1300    ,   115.14297   )
    (   1350    ,   117.80639   )
    (   1400    ,   119.23811   )
    (   1450    ,   118.49435   )
    (   1500    ,   119.2624    )
    (   1550    ,   121.40444   )
    (   1600    ,   121.38829   )
    (   1650    ,   122.33466   )
    (   1700    ,   122.85635   )
    (   1750    ,   125.28314   )
    (   1800    ,   130.0853    )
    (   1850    ,   127.45506   )
    (   1900    ,   126.04456   )
    (   1950    ,   127.23596   )
    (   2000    ,   128.65846   )
    (   2050    ,   128.04013   )
    (   2100    ,   130.61169   )
    (   2150    ,   131.52272   )
    (   2200    ,   132.17563   )
    (   2250    ,   132.02698   )
    (   2300    ,   134.85595   )
    (   2350    ,   134.39733   )
    (   2400    ,   134.96133   )
    (   2450    ,   136.90088   )
    (   2500    ,   151.49164   )
    (   2550    ,   140.261 )
    (   2600    ,   140.24809   )
    (   2650    ,   141.94448   )
    (   2700    ,   143.33059   )
    (   2750    ,   143.5941    )
    (   2800    ,   144.9096    )
    (   2850    ,   143.03618   )
    (   2900    ,   145.02293   )
    (   2950    ,   145.77773   )
    (   3000    ,   146.00405   )
    (   3050    ,   146.14848   )
    (   3100    ,   147.78793   )
    (   3150    ,   147.97068   )
    (   3200    ,   147.48043   )
    (   3250    ,   148.8677    )
    (   3300    ,   147.815 )
    (   3350    ,   148.5575    )
    (   3400    ,   149.61169   )
    (   3450    ,   149.048 )
    (   3500    ,   149.38013   )
    (   3550    ,   150.34521   )
    (   3600    ,   150.23178   )
    (   3650    ,   149.96913   )
    (   3700    ,   150.3886    )
    (   3750    ,   152.81693   )
    (   3800    ,   152.05603   )
    (   3850    ,   152.7069    )
    (   3900    ,   153.1491    )
    (   3950    ,   152.73748   )
    (   4000    ,   157.58254   )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3A2B}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3B2A}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3C2A}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_shapes_800_kn.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.2in, height=1.60in,
               solid,
               xlabel={\tiny $k=n$},
%               ylabel={\tiny  GFLOPS},
               title={ \small  $m=600$ },
               xmin=0,xmax=4000,ymin=0,ymax=225,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   13.73237    )
    (   100 ,   34.30855    )
    (   150 ,   65.71837    )
    (   200 ,   63.68463    )
    (   250 ,   71.95639    )
    (   300 ,   85.14644    )
    (   350 ,   99.44063    )
    (   400 ,   87.91688    )
    (   450 ,   95.28265    )
    (   500 ,   103.32254   )
    (   550 ,   108.45245   )
    (   600 ,   86.35123    )
    (   650 ,   88.92242    )
    (   700 ,   93.51756    )
    (   750 ,   94.66664    )
    (   800 ,   92.87591    )
    (   850 ,   93.83638    )
    (   900 ,   94.12072    )
    (   950 ,   95.02335    )
    (   1000    ,   91.1282 )
    (   1050    ,   92.03766    )
    (   1100    ,   92.66722    )
    (   1150    ,   95.54504    )
    (   1200    ,   89.21635    )
    (   1250    ,   89.20071    )
    (   1300    ,   91.20936    )
    (   1350    ,   86.63492    )
    (   1400    ,   87.55303    )
    (   1450    ,   88.88151    )
    (   1500    ,   90.81487    )
    (   1550    ,   85.83336    )
    (   1600    ,   87.59766    )
    (   1650    ,   89.02083    )
    (   1700    ,   90.52522    )
    (   1750    ,   85.97827    )
    (   1800    ,   87.16142    )
    (   1850    ,   87.86914    )
    (   1900    ,   89.50819    )
    (   1950    ,   86.11445    )
    (   2000    ,   87.51802    )
    (   2050    ,   88.64658    )
    (   2100    ,   90.57564    )
    (   2150    ,   84.69429    )
    (   2200    ,   85.88359    )
    (   2250    ,   87.24117    )
    (   2300    ,   88.65255    )
    (   2350    ,   84.80691    )
    (   2400    ,   85.83469    )
    (   2450    ,   86.32995    )
    (   2500    ,   83.85488    )
    (   2550    ,   84.891  )
    (   2600    ,   85.9196 )
    (   2650    ,   86.94291    )
    (   2700    ,   83.89808    )
    (   2750    ,   84.76505    )
    (   2800    ,   85.63314    )
    (   2850    ,   86.78428    )
    (   2900    ,   83.82264    )
    (   2950    ,   84.73972    )
    (   3000    ,   85.4732 )
    (   3050    ,   85.65285    )
    (   3100    ,   83.68963    )
    (   3150    ,   86.31731    )
    (   3200    ,   88.20281    )
    (   3250    ,   90.05642    )
    (   3300    ,   88.18454    )
    (   3350    ,   89.29347    )
    (   3400    ,   90.91568    )
    (   3450    ,   92.61267    )
    (   3500    ,   90.7415 )
    (   3550    ,   92.18805    )
    (   3600    ,   93.39162    )
    (   3650    ,   91.18828    )
    (   3700    ,   92.02313    )
    (   3750    ,   92.66489    )
    (   3800    ,   93.27938    )
    (   3850    ,   91.11477    )
    (   3900    ,   91.31718    )
    (   3950    ,   90.99363    )
    (   4000    ,   91.74457    )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   29.58784    )
    (   100 ,   95.99539    )
    (   150 ,   146.20754   )
    (   200 ,   181.09381   )
    (   250 ,   194.47988   )
    (   300 ,   208.45598   )
    (   350 ,   196.88704   )
    (   400 ,   194.2164    )
    (   450 ,   193.41144   )
    (   500 ,   182.77337   )
    (   550 ,   167.90786   )
    (   600 ,   134.83201   )
    (   650 ,   102.15381   )
    (   700 ,   107.06603   )
    (   750 ,   108.33791   )
    (   800 ,   98.37183    )
    (   850 ,   101.28364   )
    (   900 ,   106.67517   )
    (   950 ,   112.6266    )
    (   1000    ,   114.60079   )
    (   1050    ,   117.03988   )
    (   1100    ,   120.27027   )
    (   1150    ,   122.62494   )
    (   1200    ,   123.51001   )
    (   1250    ,   125.569 )
    (   1300    ,   127.36546   )
    (   1350    ,   129.77171   )
    (   1400    ,   131.2523    )
    (   1450    ,   133.14342   )
    (   1500    ,   134.28772   )
    (   1550    ,   122.92765   )
    (   1600    ,   125.36359   )
    (   1650    ,   128.59037   )
    (   1700    ,   132.07818   )
    (   1750    ,   134.13897   )
    (   1800    ,   135.98463   )
    (   1850    ,   137.15518   )
    (   1900    ,   139.42026   )
    (   1950    ,   139.39144   )
    (   2000    ,   141.0264    )
    (   2050    ,   142.28616   )
    (   2100    ,   143.80288   )
    (   2150    ,   144.143 )
    (   2200    ,   145.61884   )
    (   2250    ,   146.11294   )
    (   2300    ,   147.74118   )
    (   2350    ,   136.27051   )
    (   2400    ,   138.84665   )
    (   2450    ,   140.896 )
    (   2500    ,   142.71686   )
    (   2550    ,   143.73892   )
    (   2600    ,   145.74845   )
    (   2650    ,   146.67338   )
    (   2700    ,   146.6541    )
    (   2750    ,   147.75528   )
    (   2800    ,   148.50696   )
    (   2850    ,   149.44369   )
    (   2900    ,   150.13879   )
    (   2950    ,   151.00128   )
    (   3000    ,   152.03178   )
    (   3050    ,   152.91399   )
    (   3100    ,   143.2909    )
    (   3150    ,   144.47025   )
    (   3200    ,   146.36872   )
    (   3250    ,   148.48188   )
    (   3300    ,   149.10075   )
    (   3350    ,   149.70512   )
    (   3400    ,   150.61468   )
    (   3450    ,   152.06791   )
    (   3500    ,   151.69121   )
    (   3550    ,   152.59101   )
    (   3600    ,   153.18133   )
    (   3650    ,   152.8951    )
    (   3700    ,   153.84061   )
    (   3750    ,   153.96568   )
    (   3800    ,   155.04197   )
    (   3850    ,   146.53834   )
    (   3900    ,   147.42865   )
    (   3950    ,   148.95345   )
    (   4000    ,   151.00045   )
};
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   36.85232    )
    (   100 ,   92.86848    )
    (   150 ,   136.32921   )
    (   200 ,   164.13174   )
    (   250 ,   182.07065   )
    (   300 ,   195.19425   )
    (   350 ,   204.38723   )
    (   400 ,   202.49192   )
    (   450 ,   184.87326   )
    (   500 ,   187.04723   )
    (   550 ,   180.07721   )
    (   600 ,   131.68106   )
    (   650 ,   127.36085   )
    (   700 ,   126.13635   )
    (   750 ,   124.48785   )
    (   800 ,   88.88354    )
    (   850 ,   95.74035    )
    (   900 ,   100.97455   )
    (   950 ,   104.65065   )
    (   1000    ,   102.71698   )
    (   1050    ,   106.35218   )
    (   1100    ,   109.47187   )
    (   1150    ,   113.37613   )
    (   1200    ,   112.9072    )
    (   1250    ,   116.56782   )
    (   1300    ,   118.57598   )
    (   1350    ,   119.25235   )
    (   1400    ,   119.77855   )
    (   1450    ,   119.43333   )
    (   1500    ,   119.02571   )
    (   1550    ,   102.37671   )
    (   1600    ,   105.58691   )
    (   1650    ,   110.41858   )
    (   1700    ,   114.2185    )
    (   1750    ,   113.05688   )
    (   1800    ,   114.93292   )
    (   1850    ,   115.65804   )
    (   1900    ,   118.46496   )
    (   1950    ,   118.51945   )
    (   2000    ,   119.60154   )
    (   2050    ,   121.20127   )
    (   2100    ,   122.17481   )
    (   2150    ,   120.06766   )
    (   2200    ,   120.33883   )
    (   2250    ,   120.43044   )
    (   2300    ,   120.50589   )
    (   2350    ,   112.33513   )
    (   2400    ,   114.90883   )
    (   2450    ,   117.69318   )
    (   2500    ,   117.30684   )
    (   2550    ,   118.50546   )
    (   2600    ,   120.35036   )
    (   2650    ,   121.71178   )
    (   2700    ,   122.06547   )
    (   2750    ,   122.1195    )
    (   2800    ,   122.53049   )
    (   2850    ,   123.08053   )
    (   2900    ,   122.93796   )
    (   2950    ,   122.81279   )
    (   3000    ,   123.12189   )
    (   3050    ,   121.73121   )
    (   3100    ,   114.44378   )
    (   3150    ,   116.6871    )
    (   3200    ,   119.00376   )
    (   3250    ,   120.70447   )
    (   3300    ,   119.56853   )
    (   3350    ,   119.71876   )
    (   3400    ,   121.18198   )
    (   3450    ,   123.26429   )
    (   3500    ,   122.37359   )
    (   3550    ,   122.96681   )
    (   3600    ,   123.04297   )
    (   3650    ,   123.12008   )
    (   3700    ,   123.40997   )
    (   3750    ,   123.3679    )
    (   3800    ,   123.29344   )
    (   3850    ,   116.36954   )
    (   3900    ,   117.77415   )
    (   3950    ,   119.69566   )
    (   4000    ,   121.33029   )
};
\addplot[color=green,dashdotted,thick] coordinates {
    (   50  ,   37.75294    )
    (   100 ,   93.0146 )
    (   150 ,   139.26571   )
    (   200 ,   160.0096    )
    (   250 ,   179.26801   )
    (   300 ,   197.38826   )
    (   350 ,   194.55356   )
    (   400 ,   198.92065   )
    (   450 ,   205.88719   )
    (   500 ,   179.54299   )
    (   550 ,   169.30038   )
    (   600 ,   164.03938   )
    (   650 ,   88.66157    )
    (   700 ,   94.38299    )
    (   750 ,   97.55312    )
    (   800 ,   96.0483 )
    (   850 ,   99.41226    )
    (   900 ,   104.6651    )
    (   950 ,   104.05992   )
    (   1000    ,   107.65789   )
    (   1050    ,   110.82308   )
    (   1100    ,   112.41297   )
    (   1150    ,   115.33128   )
    (   1200    ,   117.95727   )
    (   1250    ,   114.43296   )
    (   1300    ,   114.24291   )
    (   1350    ,   115.92713   )
    (   1400    ,   122.41771   )
    (   1450    ,   124.14156   )
    (   1500    ,   126.58099   )
    (   1550    ,   127.99943   )
    (   1600    ,   128.38754   )
    (   1650    ,   131.73088   )
    (   1700    ,   133.64177   )
    (   1750    ,   135.14332   )
    (   1800    ,   136.02865   )
    (   1850    ,   135.90123   )
    (   1900    ,   128.29872   )
    (   1950    ,   131.44127   )
    (   2000    ,   133.73015   )
    (   2050    ,   135.00217   )
    (   2100    ,   137.05268   )
    (   2150    ,   138.36454   )
    (   2200    ,   138.64319   )
    (   2250    ,   140.12588   )
    (   2300    ,   142.08959   )
    (   2350    ,   142.73449   )
    (   2400    ,   143.76067   )
    (   2450    ,   146.71315   )
    (   2500    ,   140.43855   )
    (   2550    ,   140.23041   )
    (   2600    ,   141.29646   )
    (   2650    ,   145.97905   )
    (   2700    ,   146.30743   )
    (   2750    ,   146.7167    )
    (   2800    ,   148.12942   )
    (   2850    ,   148.07371   )
    (   2900    ,   149.48391   )
    (   2950    ,   150.64162   )
    (   3000    ,   151.86711   )
    (   3050    ,   150.95944   )
    (   3100    ,   152.19235   )
    (   3150    ,   146.60755   )
    (   3200    ,   148.93546   )
    (   3250    ,   150.06714   )
    (   3300    ,   149.92788   )
    (   3350    ,   149.77066   )
    (   3400    ,   150.9441    )
    (   3450    ,   151.68329   )
    (   3500    ,   152.52382   )
    (   3550    ,   153.84716   )
    (   3600    ,   153.84094   )
    (   3650    ,   155.995 )
    (   3700    ,   156.49833   )
    (   3750    ,   151.09424   )
    (   3800    ,   151.67227   )
    (   3850    ,   152.12348   )
    (   3900    ,   155.73257   )
    (   3950    ,   155.23097   )
    (   4000    ,   155.67606   )
};
\end{axis}
\end{tikzpicture}


==> g_shapes_800_m.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.2in, height=1.60in,
               solid,
               xlabel={\tiny $m$},
               ylabel={\tiny  GFLOPS},
               title={\small  $n=k=600$},
               xmin=0,xmax=4000,ymin=0,ymax=225,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   47.83519    )
    (   100 ,   69.37873    )
    (   150 ,   67.65129    )
    (   200 ,   72.22686    )
    (   250 ,   77.51858    )
    (   300 ,   79.66147    )
    (   350 ,   83.98995    )
    (   400 ,   82.8254 )
    (   450 ,   83.42163    )
    (   500 ,   84.87663    )
    (   550 ,   85.54076    )
    (   600 ,   86.33411    )
    (   650 ,   85.1639 )
    (   700 ,   85.62261    )
    (   750 ,   84.62389    )
    (   800 ,   83.67287    )
    (   850 ,   82.73368    )
    (   900 ,   81.80688    )
    (   950 ,   81.14614    )
    (   1000    ,   80.18893    )
    (   1050    ,   79.67052    )
    (   1100    ,   79.01822    )
    (   1150    ,   77.59433    )
    (   1200    ,   77.94883    )
    (   1250    ,   76.81586    )
    (   1300    ,   76.09401    )
    (   1350    ,   75.44793    )
    (   1400    ,   75.11702    )
    (   1450    ,   74.39502    )
    (   1500    ,   74.37424    )
    (   1550    ,   76.01478    )
    (   1600    ,   73.88821    )
    (   1650    ,   70.8006 )
    (   1700    ,   73.4397 )
    (   1750    ,   72.92447    )
    (   1800    ,   73.77011    )
    (   1850    ,   73.47677    )
    (   1900    ,   73.42677    )
    (   1950    ,   73.82868    )
    (   2000    ,   73.47155    )
    (   2050    ,   73.54452    )
    (   2100    ,   73.57545    )
    (   2150    ,   73.88   )
    (   2200    ,   73.86837    )
    (   2250    ,   73.94127    )
    (   2300    ,   74.29092    )
    (   2350    ,   73.99487    )
    (   2400    ,   74.78716    )
    (   2450    ,   74.15202    )
    (   2500    ,   74.56724    )
    (   2550    ,   74.58802    )
    (   2600    ,   74.42684    )
    (   2650    ,   74.46253    )
    (   2700    ,   74.5309 )
    (   2750    ,   74.66162    )
    (   2800    ,   74.8672 )
    (   2850    ,   74.64721    )
    (   2900    ,   74.89765    )
    (   2950    ,   76.45347    )
    (   3000    ,   75.03007    )
    (   3050    ,   74.94047    )
    (   3100    ,   74.99778    )
    (   3150    ,   74.97763    )
    (   3200    ,   75.05867    )
    (   3250    ,   75.30885    )
    (   3300    ,   75.16989    )
    (   3350    ,   75.27464    )
    (   3400    ,   75.38753    )
    (   3450    ,   75.27394    )
    (   3500    ,   75.75967    )
    (   3550    ,   75.73454    )
    (   3600    ,   75.73685    )
    (   3650    ,   75.46437    )
    (   3700    ,   75.76918    )
    (   3750    ,   75.67021    )
    (   3800    ,   75.93123    )
    (   3850    ,   76.31822    )
    (   3900    ,   75.98889    )
    (   3950    ,   76.24107    )
    (   4000    ,   75.97395    )
};
\addplot[color=magenta,dashed,thick] coordinates {
(   50  ,   79.14175    )
(   100 ,   101.86973   )
(   150 ,   144.3175    )
(   200 ,   171.77908   )
(   250 ,   187.18023   )
(   300 ,   190.20866   )
(   350 ,   190.4736    )
(   400 ,   182.451 )
(   450 ,   154.87897   )
(   500 ,   148.675 )
(   550 ,   143.05097   )
(   600 ,   137.25109   )
(   650 ,   124.68094   )
(   700 ,   120.50301   )
(   750 ,   114.96272   )
(   800 ,   98.30122    )
(   850 ,   101.54702   )
(   900 ,   102.75305   )
(   950 ,   104.14097   )
(   1000    ,   104.8101    )
(   1050    ,   106.18344   )
(   1100    ,   107.36999   )
(   1150    ,   107.67734   )
(   1200    ,   109.39633   )
(   1250    ,   110.00265   )
(   1300    ,   109.90032   )
(   1350    ,   109.79635   )
(   1400    ,   111.98048   )
(   1450    ,   110.58733   )
(   1500    ,   109.68202   )
(   1550    ,   103.64876   )
(   1600    ,   106.1717    )
(   1650    ,   109.98124   )
(   1700    ,   111.20968   )
(   1750    ,   114.79186   )
(   1800    ,   111.42138   )
(   1850    ,   111.45192   )
(   1900    ,   112.59  )
(   1950    ,   112.8122    )
(   2000    ,   114.03514   )
(   2050    ,   113.29226   )
(   2100    ,   113.53812   )
(   2150    ,   111.78607   )
(   2200    ,   113.36294   )
(   2250    ,   112.92756   )
(   2300    ,   113.9549    )
(   2350    ,   111.25866   )
(   2400    ,   111.82292   )
(   2450    ,   112.41441   )
(   2500    ,   113.87665   )
(   2550    ,   113.69328   )
(   2600    ,   113.97611   )
(   2650    ,   115.46167   )
(   2700    ,   114.58559   )
(   2750    ,   115.85115   )
(   2800    ,   115.01981   )
(   2850    ,   115.19094   )
(   2900    ,   115.04136   )
(   2950    ,   115.28914   )
(   3000    ,   115.30473   )
(   3050    ,   114.77549   )
(   3100    ,   112.54662   )
(   3150    ,   113.13889   )
(   3200    ,   114.55223   )
(   3250    ,   114.47061   )
(   3300    ,   115.79117   )
(   3350    ,   115.33038   )
(   3400    ,   115.64653   )
(   3450    ,   115.66525   )
(   3500    ,   116.18074   )
(   3550    ,   116.5368    )
(   3600    ,   115.62283   )
(   3650    ,   116.28936   )
(   3700    ,   117.27325   )
(   3750    ,   116.26255   )
(   3800    ,   116.64501   )
(   3850    ,   114.15126   )
(   3900    ,   115.05036   )
(   3950    ,   115.16348   )
(   4000    ,   116.09051   )
};
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   89.31784    )
    (   100 ,   129.68323   )
    (   150 ,   111.93229   )
    (   200 ,   174.62652   )
    (   250 ,   154.13031   )
    (   300 ,   154.38584   )
    (   350 ,   149.11048   )
    (   400 ,   140.03328   )
    (   450 ,   134.35766   )
    (   500 ,   126.46724   )
    (   550 ,   130.51328   )
    (   600 ,   128.71662   )
    (   650 ,   120.03564   )
    (   700 ,   121.04799   )
    (   750 ,   121.90874   )
    (   800 ,   122.04665   )
    (   850 ,   124.03211   )
    (   900 ,   123.61682   )
    (   950 ,   124.89127   )
    (   1000    ,   129.28617   )
    (   1050    ,   129.32778   )
    (   1100    ,   131.61649   )
    (   1150    ,   130.08516   )
    (   1200    ,   132.09945   )
    (   1250    ,   131.17287   )
    (   1300    ,   131.04749   )
    (   1350    ,   133.37832   )
    (   1400    ,   133.18227   )
    (   1450    ,   133.67731   )
    (   1500    ,   133.84117   )
    (   1550    ,   131.53301   )
    (   1600    ,   119.83983   )
    (   1650    ,   132.04305   )
    (   1700    ,   128.64028   )
    (   1750    ,   138.8617    )
    (   1800    ,   139.10959   )
    (   1850    ,   138.91774   )
    (   1900    ,   138.14499   )
    (   1950    ,   138.64532   )
    (   2000    ,   139.6005    )
    (   2050    ,   139.26173   )
    (   2100    ,   139.94169   )
    (   2150    ,   139.23074   )
    (   2200    ,   139.41752   )
    (   2250    ,   139.28538   )
    (   2300    ,   141.58893   )
    (   2350    ,   141.21562   )
    (   2400    ,   142.46384   )
    (   2450    ,   141.31675   )
    (   2500    ,   141.71628   )
    (   2550    ,   141.89709   )
    (   2600    ,   142.44026   )
    (   2650    ,   142.97108   )
    (   2700    ,   143.15743   )
    (   2750    ,   142.77048   )
    (   2800    ,   141.65462   )
    (   2850    ,   142.68326   )
    (   2900    ,   142.75592   )
    (   2950    ,   143.74536   )
    (   3000    ,   144.16799   )
    (   3050    ,   142.48053   )
    (   3100    ,   143.79057   )
    (   3150    ,   143.78442   )
    (   3200    ,   144.41318   )
    (   3250    ,   144.56839   )
    (   3300    ,   144.14904   )
    (   3350    ,   144.65161   )
    (   3400    ,   144.63866   )
    (   3450    ,   144.72566   )
    (   3500    ,   144.28213   )
    (   3550    ,   143.66925   )
    (   3600    ,   145.23055   )
    (   3650    ,   144.89379   )
    (   3700    ,   144.8863    )
    (   3750    ,   145.1913    )
    (   3800    ,   144.56289   )
    (   3850    ,   145.64315   )
    (   3900    ,   146.6189    )
    (   3950    ,   145.18418   )
    (   4000    ,   145.54056   )
};
\addplot[color=green,dashdotted,thick] coordinates {
    (   50  ,   121.86246   )
    (   100 ,   157.2667    )
    (   150 ,   192.10211   )
    (   200 ,   191.93142   )
    (   250 ,   193.57274   )
    (   300 ,   201.2438    )
    (   350 ,   184.99853   )
    (   400 ,   184.10014   )
    (   450 ,   167.7557    )
    (   500 ,   160.87825   )
    (   550 ,   150.1378    )
    (   600 ,   148.76709   )
    (   650 ,   140.52197   )
    (   700 ,   140.52349   )
    (   750 ,   134.59245   )
    (   800 ,   112.24202   )
    (   850 ,   112.02636   )
    (   900 ,   112.35291   )
    (   950 ,   111.78332   )
    (   1000    ,   111.96244   )
    (   1050    ,   110.71904   )
    (   1100    ,   110.06553   )
    (   1150    ,   108.94751   )
    (   1200    ,   108.72665   )
    (   1250    ,   102.34943   )
    (   1300    ,   104.16171   )
    (   1350    ,   105.71681   )
    (   1400    ,   106.53935   )
    (   1450    ,   105.42861   )
    (   1500    ,   107.17929   )
    (   1550    ,   106.3893    )
    (   1600    ,   104.30328   )
    (   1650    ,   104.17001   )
    (   1700    ,   104.82902   )
    (   1750    ,   106.37264   )
    (   1800    ,   108.13709   )
    (   1850    ,   107.01896   )
    (   1900    ,   107.29481   )
    (   1950    ,   107.01923   )
    (   2000    ,   108.07329   )
    (   2050    ,   107.14712   )
    (   2100    ,   107.70191   )
    (   2150    ,   107.25037   )
    (   2200    ,   109.10446   )
    (   2250    ,   109.38634   )
    (   2300    ,   109.74705   )
    (   2350    ,   108.81897   )
    (   2400    ,   108.64511   )
    (   2450    ,   108.73166   )
    (   2500    ,   107.15172   )
    (   2550    ,   108.40581   )
    (   2600    ,   109.1643    )
    (   2650    ,   109.39277   )
    (   2700    ,   109.64899   )
    (   2750    ,   109.56013   )
    (   2800    ,   109.63021   )
    (   2850    ,   108.37621   )
    (   2900    ,   108.48287   )
    (   2950    ,   108.75467   )
    (   3000    ,   109.86917   )
    (   3050    ,   109.313 )
    (   3100    ,   109.32561   )
    (   3150    ,   108.19036   )
    (   3200    ,   108.80671   )
    (   3250    ,   108.5949    )
    (   3300    ,   108.09748   )
    (   3350    ,   108.46012   )
    (   3400    ,   108.40455   )
    (   3450    ,   108.62009   )
    (   3500    ,   108.87518   )
    (   3550    ,   108.40062   )
    (   3600    ,   108.63001   )
    (   3650    ,   108.22442   )
    (   3700    ,   108.53332   )
    (   3750    ,   107.40905   )
    (   3800    ,   107.98495   )
    (   3850    ,   109.26423   )
    (   3900    ,   108.85079   )
    (   3950    ,   108.85351   )
    (   4000    ,   108.21852   )
};
\end{axis}
\end{tikzpicture}


==> g_shapes_800_mk.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.2in, height=1.60in,
               solid,
               xlabel={\tiny $m=k$},
               title={ \small  $n=600$},
               xmin=0,xmax=4000,ymin=0,ymax=225,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   28.47921    )
    (   100 ,   91.72208    )
    (   150 ,   133.65873   )
    (   200 ,   172.47946   )
    (   250 ,   99.82218    )
    (   300 ,   104.9371    )
    (   350 ,   115.74958   )
    (   400 ,   93.15554    )
    (   450 ,   97.43466    )
    (   500 ,   101.00568   )
    (   550 ,   104.63275   )
    (   600 ,   87.48263    )
    (   650 ,   88.66478    )
    (   700 ,   92.11984    )
    (   750 ,   94.46823    )
    (   800 ,   92.25569    )
    (   850 ,   91.28949    )
    (   900 ,   93.70982    )
    (   950 ,   97.30933    )
    (   1000    ,   91.79378    )
    (   1050    ,   92.08512    )
    (   1100    ,   93.46591    )
    (   1150    ,   96.41835    )
    (   1200    ,   90.50381    )
    (   1250    ,   91.93138    )
    (   1300    ,   93.52984    )
    (   1350    ,   88.7665 )
    (   1400    ,   89.69952    )
    (   1450    ,   91.05781    )
    (   1500    ,   93.4371 )
    (   1550    ,   88.57201    )
    (   1600    ,   89.75266    )
    (   1650    ,   91.54038    )
    (   1700    ,   93.6103 )
    (   1750    ,   88.86044    )
    (   1800    ,   90.59144    )
    (   1850    ,   92.29779    )
    (   1900    ,   94.3908 )
    (   1950    ,   89.68898    )
    (   2000    ,   91.3411 )
    (   2050    ,   93.21837    )
    (   2100    ,   95.31492    )
    (   2150    ,   90.80891    )
    (   2200    ,   92.42148    )
    (   2250    ,   93.84709    )
    (   2300    ,   96.18135    )
    (   2350    ,   91.52006    )
    (   2400    ,   93.21058    )
    (   2450    ,   94.86861    )
    (   2500    ,   91.14019    )
    (   2550    ,   92.34251    )
    (   2600    ,   93.84584    )
    (   2650    ,   95.48037    )
    (   2700    ,   91.95038    )
    (   2750    ,   93.21694    )
    (   2800    ,   94.56936    )
    (   2850    ,   96.05702    )
    (   2900    ,   92.73645    )
    (   2950    ,   93.83371    )
    (   3000    ,   95.10819    )
    (   3050    ,   96.54394    )
    (   3100    ,   93.24308    )
    (   3150    ,   94.25511    )
    (   3200    ,   95.65095    )
    (   3250    ,   97.12587    )
    (   3300    ,   93.72194    )
    (   3350    ,   95.07011    )
    (   3400    ,   96.09065    )
    (   3450    ,   97.57888    )
    (   3500    ,   94.27939    )
    (   3550    ,   95.35663    )
    (   3600    ,   96.80596    )
    (   3650    ,   93.90253    )
    (   3700    ,   94.86344    )
    (   3750    ,   95.78986    )
    (   3800    ,   97.09971    )
    (   3850    ,   94.37196    )
    (   3900    ,   95.26868    )
    (   3950    ,   96.41759    )
    (   4000    ,   97.57203    )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   36.84689    )
    (   100 ,   92.63047    )
    (   150 ,   138.56173   )
    (   200 ,   145.12823   )
    (   250 ,   183.14839   )
    (   300 ,   187.63454   )
    (   350 ,   207.72511   )
    (   400 ,   192.41581   )
    (   450 ,   191.76182   )
    (   500 ,   185.05291   )
    (   550 ,   175.95726   )
    (   600 ,   134.15762   )
    (   650 ,   121.04598   )
    (   700 ,   116.03357   )
    (   750 ,   110.68746   )
    (   800 ,   90.37372    )
    (   850 ,   97.12442    )
    (   900 ,   102.90417   )
    (   950 ,   106.30975   )
    (   1000    ,   103.7595    )
    (   1050    ,   106.42632   )
    (   1100    ,   110.76191   )
    (   1150    ,   114.67532   )
    (   1200    ,   113.13302   )
    (   1250    ,   116.78107   )
    (   1300    ,   118.49741   )
    (   1350    ,   119.11085   )
    (   1400    ,   119.4985    )
    (   1450    ,   119.29585   )
    (   1500    ,   118.88748   )
    (   1550    ,   102.1887    )
    (   1600    ,   105.09004   )
    (   1650    ,   110.03871   )
    (   1700    ,   113.43994   )
    (   1750    ,   112.87866   )
    (   1800    ,   114.12858   )
    (   1850    ,   115.18757   )
    (   1900    ,   117.09926   )
    (   1950    ,   117.40604   )
    (   2000    ,   117.91219   )
    (   2050    ,   119.81536   )
    (   2100    ,   120.21929   )
    (   2150    ,   118.60153   )
    (   2200    ,   119.28684   )
    (   2250    ,   119.68212   )
    (   2300    ,   119.31036   )
    (   2350    ,   111.80656   )
    (   2400    ,   113.96752   )
    (   2450    ,   117.46666   )
    (   2500    ,   116.59448   )
    (   2550    ,   117.77667   )
    (   2600    ,   118.98185   )
    (   2650    ,   120.26108   )
    (   2700    ,   120.62927   )
    (   2750    ,   120.94145   )
    (   2800    ,   121.57119   )
    (   2850    ,   122.03444   )
    (   2900    ,   121.98225   )
    (   2950    ,   122.20655   )
    (   3000    ,   122.19473   )
    (   3050    ,   120.79498   )
    (   3100    ,   113.83772   )
    (   3150    ,   116.24315   )
    (   3200    ,   117.99931   )
    (   3250    ,   119.76065   )
    (   3300    ,   118.88915   )
    (   3350    ,   119.03205   )
    (   3400    ,   120.26735   )
    (   3450    ,   121.38264   )
    (   3500    ,   121.06402   )
    (   3550    ,   121.62221   )
    (   3600    ,   122.38228   )
    (   3650    ,   122.57058   )
    (   3700    ,   122.55656   )
    (   3750    ,   122.60269   )
    (   3800    ,   122.50125   )
    (   3850    ,   115.73049   )
    (   3900    ,   117.24603   )
    (   3950    ,   118.77597   )
    (   4000    ,   120.43955   )
};
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   29.87661    )
    (   100 ,   88.36134    )
    (   150 ,   133.56485   )
    (   200 ,   178.06268   )
    (   250 ,   191.61199   )
    (   300 ,   202.51152   )
    (   350 ,   203.36423   )
    (   400 ,   198.71847   )
    (   450 ,   193.22627   )
    (   500 ,   187.86799   )
    (   550 ,   173.1439    )
    (   600 ,   131.25596   )
    (   650 ,   123.28933   )
    (   700 ,   127.65838   )
    (   750 ,   133.30655   )
    (   800 ,   116.85277   )
    (   850 ,   118.97858   )
    (   900 ,   123.80196   )
    (   950 ,   128.32921   )
    (   1000    ,   126.10489   )
    (   1050    ,   127.02765   )
    (   1100    ,   130.92607   )
    (   1150    ,   133.37344   )
    (   1200    ,   132.24385   )
    (   1250    ,   133.76703   )
    (   1300    ,   135.83973   )
    (   1350    ,   136.45166   )
    (   1400    ,   138.0286    )
    (   1450    ,   137.46241   )
    (   1500    ,   138.57606   )
    (   1550    ,   126.31578   )
    (   1600    ,   128.60659   )
    (   1650    ,   131.88965   )
    (   1700    ,   136.21712   )
    (   1750    ,   137.70008   )
    (   1800    ,   138.74006   )
    (   1850    ,   141.17303   )
    (   1900    ,   143.51161   )
    (   1950    ,   141.69804   )
    (   2000    ,   143.2924    )
    (   2050    ,   144.41366   )
    (   2100    ,   145.46303   )
    (   2150    ,   147.01884   )
    (   2200    ,   148.1312    )
    (   2250    ,   148.78284   )
    (   2300    ,   150.84306   )
    (   2350    ,   138.23079   )
    (   2400    ,   140.49745   )
    (   2450    ,   142.28876   )
    (   2500    ,   144.24365   )
    (   2550    ,   144.80253   )
    (   2600    ,   147.52638   )
    (   2650    ,   148.70896   )
    (   2700    ,   148.16464   )
    (   2750    ,   148.75411   )
    (   2800    ,   150.33832   )
    (   2850    ,   151.21841   )
    (   2900    ,   151.8969    )
    (   2950    ,   152.34107   )
    (   3000    ,   152.8367    )
    (   3050    ,   153.59238   )
    (   3100    ,   143.50431   )
    (   3150    ,   144.68853   )
    (   3200    ,   146.83789   )
    (   3250    ,   149.36704   )
    (   3300    ,   149.38234   )
    (   3350    ,   150.22509   )
    (   3400    ,   150.79209   )
    (   3450    ,   152.3103    )
    (   3500    ,   152.26112   )
    (   3550    ,   152.78051   )
    (   3600    ,   153.72362   )
    (   3650    ,   153.83343   )
    (   3700    ,   154.22954   )
    (   3750    ,   155.06993   )
    (   3800    ,   155.68726   )
    (   3850    ,   146.76599   )
    (   3900    ,   147.81347   )
    (   3950    ,   149.54024   )
    (   4000    ,   151.60189   )
};
\addplot[color=green,dashdotted,thick] coordinates {
    (   50  ,   28.49084    )
    (   100 ,   87.13331    )
    (   150 ,   145.07237   )
    (   200 ,   161.24535   )
    (   250 ,   190.35678   )
    (   300 ,   210.58461   )
    (   350 ,   198.08438   )
    (   400 ,   202.58101   )
    (   450 ,   203.96446   )
    (   500 ,   177.30255   )
    (   550 ,   167.8841    )
    (   600 ,   162.50278   )
    (   650 ,   122.37016   )
    (   700 ,   121.05042   )
    (   750 ,   122.61745   )
    (   800 ,   99.8063 )
    (   850 ,   102.5441    )
    (   900 ,   106.0308    )
    (   950 ,   110.47664   )
    (   1000    ,   113.66537   )
    (   1050    ,   116.63225   )
    (   1100    ,   117.68655   )
    (   1150    ,   120.66969   )
    (   1200    ,   123.00678   )
    (   1250    ,   117.21059   )
    (   1300    ,   121.84785   )
    (   1350    ,   125.5654    )
    (   1400    ,   128.12363   )
    (   1450    ,   127.21311   )
    (   1500    ,   129.17506   )
    (   1550    ,   132.46881   )
    (   1600    ,   133.94641   )
    (   1650    ,   135.22475   )
    (   1700    ,   137.44841   )
    (   1750    ,   138.0814    )
    (   1800    ,   139.69119   )
    (   1850    ,   140.78283   )
    (   1900    ,   135.59745   )
    (   1950    ,   138.68208   )
    (   2000    ,   140.49661   )
    (   2050    ,   140.99037   )
    (   2100    ,   143.17167   )
    (   2150    ,   143.88268   )
    (   2200    ,   145.11074   )
    (   2250    ,   146.39634   )
    (   2300    ,   148.11206   )
    (   2350    ,   147.85512   )
    (   2400    ,   150.54923   )
    (   2450    ,   150.97389   )
    (   2500    ,   145.91215   )
    (   2550    ,   147.60394   )
    (   2600    ,   149.44673   )
    (   2650    ,   151.2412    )
    (   2700    ,   151.53071   )
    (   2750    ,   152.75053   )
    (   2800    ,   154.29352   )
    (   2850    ,   153.6348    )
    (   2900    ,   154.85887   )
    (   2950    ,   156.2281    )
    (   3000    ,   156.35803   )
    (   3050    ,   157.52125   )
    (   3100    ,   157.82303   )
    (   3150    ,   153.6496    )
    (   3200    ,   155.11738   )
    (   3250    ,   156.57075   )
    (   3300    ,   156.94015   )
    (   3350    ,   157.95703   )
    (   3400    ,   159.12193   )
    (   3450    ,   158.52199   )
    (   3500    ,   160.0032    )
    (   3550    ,   160.42551   )
    (   3600    ,   160.71848   )
    (   3650    ,   161.40992   )
    (   3700    ,   162.25785   )
    (   3750    ,   157.89662   )
    (   3800    ,   159.45738   )
    (   3850    ,   160.98452   )
    (   3900    ,   162.06425   )
    (   3950    ,   162.15135   )
    (   4000    ,   162.77819   )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3A2B}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3B2A}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3C2A}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_shapes_800_mn.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.2in, height=1.60in,
               solid,
               xlabel={\tiny $m=n$},
%               ylabel={\tiny  GFLOPS},
               title={ \small  $k=600$ },
               xmin=0,xmax=4000,ymin=0,ymax=225,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   25.27891    )
    (   100 ,   60.46376    )
    (   150 ,   57.81832    )
    (   200 ,   92.51995    )
    (   250 ,   76.96957    )
    (   300 ,   87.52061    )
    (   350 ,   92.23315    )
    (   400 ,   89.00649    )
    (   450 ,   90.61018    )
    (   500 ,   90.75173    )
    (   550 ,   91.24461    )
    (   600 ,   87.09475    )
    (   650 ,   84.30697    )
    (   700 ,   83.72899    )
    (   750 ,   81.20855    )
    (   800 ,   80.56307    )
    (   850 ,   78.20987    )
    (   900 ,   77.66002    )
    (   950 ,   75.8354 )
    (   1000    ,   74.43993    )
    (   1050    ,   74.67163    )
    (   1100    ,   75.30298    )
    (   1150    ,   75.26272    )
    (   1200    ,   75.83905    )
    (   1250    ,   75.43896    )
    (   1300    ,   76.63063    )
    (   1350    ,   76.68506    )
    (   1400    ,   76.75147    )
    (   1450    ,   77.49727    )
    (   1500    ,   77.7115 )
    (   1550    ,   77.68008    )
    (   1600    ,   78.11457    )
    (   1650    ,   78.21116    )
    (   1700    ,   78.54364    )
    (   1750    ,   78.92568    )
    (   1800    ,   79.13195    )
    (   1850    ,   78.25922    )
    (   1900    ,   78.89688    )
    (   1950    ,   79.0697 )
    (   2000    ,   80.05769    )
    (   2050    ,   80.59398    )
    (   2100    ,   80.78179    )
    (   2150    ,   80.23147    )
    (   2200    ,   80.6605 )
    (   2250    ,   80.9269 )
    (   2300    ,   81.32929    )
    (   2350    ,   81.18728    )
    (   2400    ,   81.23729    )
    (   2450    ,   80.6005 )
    (   2500    ,   81.34604    )
    (   2550    ,   81.58559    )
    (   2600    ,   81.86895    )
    (   2650    ,   82.1186 )
    (   2700    ,   82.2389 )
    (   2750    ,   82.04985    )
    (   2800    ,   82.14799    )
    (   2850    ,   82.19011    )
    (   2900    ,   82.14524    )
    (   2950    ,   82.59977    )
    (   3000    ,   82.68131    )
    (   3050    ,   80.43198    )
    (   3100    ,   80.83563    )
    (   3150    ,   81.12513    )
    (   3200    ,   81.25544    )
    (   3250    ,   81.5005 )
    (   3300    ,   81.56542    )
    (   3350    ,   81.5749 )
    (   3400    ,   81.64897    )
    (   3450    ,   81.77622    )
    (   3500    ,   82.08284    )
    (   3550    ,   82.12409    )
    (   3600    ,   82.2602 )
    (   3650    ,   82.17382    )
    (   3700    ,   82.36553    )
    (   3750    ,   82.48754    )
    (   3800    ,   82.67027    )
    (   3850    ,   82.90333    )
    (   3900    ,   82.89471    )
    (   3950    ,   82.63116    )
    (   4000    ,   82.90375    )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   35.55092    )
    (   100 ,   90.98146    )
    (   150 ,   135.96467   )
    (   200 ,   166.7651    )
    (   250 ,   178.75401   )
    (   300 ,   193.97353   )
    (   350 ,   191.99875   )
    (   400 ,   184.26015   )
    (   450 ,   180.81407   )
    (   500 ,   174.71593   )
    (   550 ,   159.36031   )
    (   600 ,   145.00703   )
    (   650 ,   107.78872   )
    (   700 ,   107.18833   )
    (   750 ,   104.46526   )
    (   800 ,   97.75684    )
    (   850 ,   102.51987   )
    (   900 ,   106.25069   )
    (   950 ,   107.64463   )
    (   1000    ,   108.29667   )
    (   1050    ,   109.69012   )
    (   1100    ,   112.58113   )
    (   1150    ,   113.90944   )
    (   1200    ,   117.02451   )
    (   1250    ,   119.4682    )
    (   1300    ,   120.51778   )
    (   1350    ,   122.76591   )
    (   1400    ,   124.29456   )
    (   1450    ,   125.27581   )
    (   1500    ,   124.75825   )
    (   1550    ,   115.3135    )
    (   1600    ,   117.54373   )
    (   1650    ,   121.11285   )
    (   1700    ,   124.04685   )
    (   1750    ,   125.67316   )
    (   1800    ,   126.58349   )
    (   1850    ,   126.39904   )
    (   1900    ,   127.8408    )
    (   1950    ,   128.52892   )
    (   2000    ,   129.28507   )
    (   2050    ,   130.45204   )
    (   2100    ,   131.35857   )
    (   2150    ,   130.50478   )
    (   2200    ,   131.57492   )
    (   2250    ,   131.4668    )
    (   2300    ,   131.8414    )
    (   2350    ,   127.14462   )
    (   2400    ,   129.25341   )
    (   2450    ,   131.26962   )
    (   2500    ,   132.44496   )
    (   2550    ,   133.20973   )
    (   2600    ,   134.26669   )
    (   2650    ,   134.84504   )
    (   2700    ,   135.69455   )
    (   2750    ,   135.19343   )
    (   2800    ,   135.75574   )
    (   2850    ,   135.79246   )
    (   2900    ,   136.61498   )
    (   2950    ,   136.98664   )
    (   3000    ,   137.20457   )
    (   3050    ,   136.00482   )
    (   3100    ,   131.86577   )
    (   3150    ,   133.3623    )
    (   3200    ,   134.82721   )
    (   3250    ,   135.15904   )
    (   3300    ,   136.00545   )
    (   3350    ,   135.58217   )
    (   3400    ,   136.43851   )
    (   3450    ,   136.92766   )
    (   3500    ,   137.48317   )
    (   3550    ,   137.77045   )
    (   3600    ,   138.08327   )
    (   3650    ,   138.98379   )
    (   3700    ,   139.55922   )
    (   3750    ,   139.6035    )
    (   3800    ,   139.53493   )
    (   3850    ,   135.33441   )
    (   3900    ,   136.17003   )
    (   3950    ,   136.97956   )
    (   4000    ,   137.98644   )
};
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   31.89589    )
    (   100 ,   93.15975    )
    (   150 ,   134.68618   )
    (   200 ,   164.70903   )
    (   250 ,   181.28378   )
    (   300 ,   195.12512   )
    (   350 ,   198.71713   )
    (   400 ,   192.65503   )
    (   450 ,   180.20076   )
    (   500 ,   174.65764   )
    (   550 ,   165.90812   )
    (   600 ,   162.81065   )
    (   650 ,   125.65822   )
    (   700 ,   129.12151   )
    (   750 ,   127.85692   )
    (   800 ,   102.00699   )
    (   850 ,   105.93882   )
    (   900 ,   107.54041   )
    (   950 ,   108.18496   )
    (   1000    ,   109.55753   )
    (   1050    ,   111.55581   )
    (   1100    ,   113.99347   )
    (   1150    ,   115.48779   )
    (   1200    ,   118.5267    )
    (   1250    ,   120.85016   )
    (   1300    ,   122.73491   )
    (   1350    ,   123.91648   )
    (   1400    ,   125.99525   )
    (   1450    ,   126.04534   )
    (   1500    ,   126.01088   )
    (   1550    ,   115.85603   )
    (   1600    ,   118.50873   )
    (   1650    ,   121.41327   )
    (   1700    ,   123.82805   )
    (   1750    ,   125.67382   )
    (   1800    ,   127.62632   )
    (   1850    ,   127.00707   )
    (   1900    ,   127.91337   )
    (   1950    ,   129.28045   )
    (   2000    ,   130.50463   )
    (   2050    ,   130.73807   )
    (   2100    ,   130.99848   )
    (   2150    ,   130.90263   )
    (   2200    ,   131.63899   )
    (   2250    ,   132.0607    )
    (   2300    ,   132.20267   )
    (   2350    ,   127.51464   )
    (   2400    ,   129.24243   )
    (   2450    ,   131.11368   )
    (   2500    ,   132.31968   )
    (   2550    ,   133.03506   )
    (   2600    ,   134.22203   )
    (   2650    ,   134.92191   )
    (   2700    ,   135.67029   )
    (   2750    ,   135.33813   )
    (   2800    ,   135.754 )
    (   2850    ,   135.9438    )
    (   2900    ,   136.70149   )
    (   2950    ,   137.03126   )
    (   3000    ,   137.1823    )
    (   3050    ,   135.88037   )
    (   3100    ,   131.91741   )
    (   3150    ,   133.35206   )
    (   3200    ,   134.73077   )
    (   3250    ,   135.25209   )
    (   3300    ,   135.70672   )
    (   3350    ,   135.34227   )
    (   3400    ,   136.31942   )
    (   3450    ,   136.66227   )
    (   3500    ,   137.37187   )
    (   3550    ,   137.66623   )
    (   3600    ,   137.80913   )
    (   3650    ,   139.31238   )
    (   3700    ,   139.5327    )
    (   3750    ,   139.68044   )
    (   3800    ,   139.57578   )
    (   3850    ,   134.95307   )
    (   3900    ,   135.88578   )
    (   3950    ,   136.52817   )
    (   4000    ,   137.68813   )
};
\addplot[color=green,dashdotted,thick] coordinates {
    (   50  ,   34.11844    )
    (   100 ,   79.10089    )
    (   150 ,   133.9711    )
    (   200 ,   164.85668   )
    (   250 ,   179.52419   )
    (   300 ,   194.60897   )
    (   350 ,   202.46567   )
    (   400 ,   209.22349   )
    (   450 ,   192.89312   )
    (   500 ,   180.68556   )
    (   550 ,   168.51499   )
    (   600 ,   160.0508    )
    (   650 ,   87.60642    )
    (   700 ,   92.16892    )
    (   750 ,   94.01305    )
    (   800 ,   95.23056    )
    (   850 ,   96.79829    )
    (   900 ,   98.36383    )
    (   950 ,   97.74828    )
    (   1000    ,   99.44196    )
    (   1050    ,   99.57959    )
    (   1100    ,   100.46059   )
    (   1150    ,   100.79218   )
    (   1200    ,   100.56267   )
    (   1250    ,   93.2948 )
    (   1300    ,   95.02503    )
    (   1350    ,   96.51133    )
    (   1400    ,   100.1179    )
    (   1450    ,   102.38764   )
    (   1500    ,   103.54269   )
    (   1550    ,   103.56593   )
    (   1600    ,   104.18916   )
    (   1650    ,   105.38864   )
    (   1700    ,   105.55891   )
    (   1750    ,   105.9027    )
    (   1800    ,   105.7379    )
    (   1850    ,   104.4362    )
    (   1900    ,   99.45603    )
    (   1950    ,   101.45409   )
    (   2000    ,   103.13313   )
    (   2050    ,   104.001 )
    (   2100    ,   105.24871   )
    (   2150    ,   104.92647   )
    (   2200    ,   105.72141   )
    (   2250    ,   106.16375   )
    (   2300    ,   106.90744   )
    (   2350    ,   106.75882   )
    (   2400    ,   107.1694    )
    (   2450    ,   106.73994   )
    (   2500    ,   102.76379   )
    (   2550    ,   103.29357   )
    (   2600    ,   104.68457   )
    (   2650    ,   106.34315   )
    (   2700    ,   107.10539   )
    (   2750    ,   107.06669   )
    (   2800    ,   107.70086   )
    (   2850    ,   108.08402   )
    (   2900    ,   108.24118   )
    (   2950    ,   108.59102   )
    (   3000    ,   108.68457   )
    (   3050    ,   107.63572   )
    (   3100    ,   107.73662   )
    (   3150    ,   104.64939   )
    (   3200    ,   106.00928   )
    (   3250    ,   106.74054   )
    (   3300    ,   107.29258   )
    (   3350    ,   107.40438   )
    (   3400    ,   107.81709   )
    (   3450    ,   108.10144   )
    (   3500    ,   108.43381   )
    (   3550    ,   108.72324   )
    (   3600    ,   108.75516   )
    (   3650    ,   108.55023   )
    (   3700    ,   108.54483   )
    (   3750    ,   105.69713   )
    (   3800    ,   106.36059   )
    (   3850    ,   106.75258   )
    (   3900    ,   108.41392   )
    (   3950    ,   108.30321   )
    (   4000    ,   108.62821   )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3A2B}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3B2A}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3C2A}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_shapes_800_n.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.2in, height=1.60in,
               solid,
               xlabel={\tiny $n$},
               ylabel={\tiny  GFLOPS},
               title={ \small  $m=k=600$},
               xmin=0,xmax=4000,ymin=0,ymax=225,
               legend style={legend pos=south east, fill=white},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   24.43881    )
    (   100 ,   42.10718    )
    (   150 ,   58.04807    )
    (   200 ,   71.16298    )
    (   250 ,   79.28523    )
    (   300 ,   85.77692    )
    (   350 ,   85.09882    )
    (   400 ,   89.78636    )
    (   450 ,   90.01748    )
    (   500 ,   93.06322    )
    (   550 ,   91.98173    )
    (   600 ,   87.08419    )
    (   650 ,   86.94762    )
    (   700 ,   85.2244 )
    (   750 ,   86.17333    )
    (   800 ,   85.20304    )
    (   850 ,   83.4253 )
    (   900 ,   82.69385    )
    (   950 ,   80.54635    )
    (   1000    ,   79.85777    )
    (   1050    ,   79.97177    )
    (   1100    ,   78.96674    )
    (   1150    ,   78.17602    )
    (   1200    ,   76.81961    )
    (   1250    ,   76.80884    )
    (   1300    ,   76.33111    )
    (   1350    ,   75.88078    )
    (   1400    ,   75.69397    )
    (   1450    ,   74.98703    )
    (   1500    ,   75.50679    )
    (   1550    ,   74.68054    )
    (   1600    ,   74.37638    )
    (   1650    ,   74.58683    )
    (   1700    ,   74.16884    )
    (   1750    ,   74.23039    )
    (   1800    ,   74.24326    )
    (   1850    ,   73.6045 )
    (   1900    ,   73.33523    )
    (   1950    ,   73.4432 )
    (   2000    ,   73.81494    )
    (   2050    ,   74.02602    )
    (   2100    ,   74.18431    )
    (   2150    ,   73.71448    )
    (   2200    ,   74.11901    )
    (   2250    ,   73.6553 )
    (   2300    ,   73.77309    )
    (   2350    ,   73.76647    )
    (   2400    ,   73.57495    )
    (   2450    ,   72.95219    )
    (   2500    ,   73.5856 )
    (   2550    ,   73.51686    )
    (   2600    ,   73.718  )
    (   2650    ,   73.6018 )
    (   2700    ,   73.17148    )
    (   2750    ,   73.32646    )
    (   2800    ,   73.3481 )
    (   2850    ,   72.86504    )
    (   2900    ,   72.99163    )
    (   2950    ,   73.04484    )
    (   3000    ,   73.15656    )
    (   3050    ,   70.79695    )
    (   3100    ,   71.46079    )
    (   3150    ,   71.94358    )
    (   3200    ,   72.44017    )
    (   3250    ,   72.78127    )
    (   3300    ,   73.4497 )
    (   3350    ,   73.95445    )
    (   3400    ,   74.27699    )
    (   3450    ,   74.96648    )
    (   3500    ,   75.05704    )
    (   3550    ,   75.43354    )
    (   3600    ,   76.04448    )
    (   3650    ,   75.79843    )
    (   3700    ,   76.01049    )
    (   3750    ,   75.89995    )
    (   3800    ,   76.54887    )
    (   3850    ,   76.29039    )
    (   3900    ,   76.33521    )
    (   3950    ,   75.95235    )
    (   4000    ,   75.68451    )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   126.53779   )
    (   100 ,   169.62329   )
    (   150 ,   171.91266   )
    (   200 ,   170.47775   )
    (   250 ,   168.8934    )
    (   300 ,   136.22509   )
    (   350 ,   138.16751   )
    (   400 ,   136.22451   )
    (   450 ,   134.14172   )
    (   500 ,   131.46809   )
    (   550 ,   128.79695   )
    (   600 ,   131.04979   )
    (   650 ,   102.98786   )
    (   700 ,   103.65881   )
    (   750 ,   104.7933    )
    (   800 ,   106.57016   )
    (   850 ,   107.26484   )
    (   900 ,   109.45865   )
    (   950 ,   109.37696   )
    (   1000    ,   110.90124   )
    (   1050    ,   110.08044   )
    (   1100    ,   110.94462   )
    (   1150    ,   111.93819   )
    (   1200    ,   113.34712   )
    (   1250    ,   114.87755   )
    (   1300    ,   116.88516   )
    (   1350    ,   115.28309   )
    (   1400    ,   119.74627   )
    (   1450    ,   119.29613   )
    (   1500    ,   118.29768   )
    (   1550    ,   119.60765   )
    (   1600    ,   120.28771   )
    (   1650    ,   122.34532   )
    (   1700    ,   121.74255   )
    (   1750    ,   123.35852   )
    (   1800    ,   123.32148   )
    (   1850    ,   123.11439   )
    (   1900    ,   125.11177   )
    (   1950    ,   124.90144   )
    (   2000    ,   124.29806   )
    (   2050    ,   125.07261   )
    (   2100    ,   126.46992   )
    (   2150    ,   126.08419   )
    (   2200    ,   127.74836   )
    (   2250    ,   127.72865   )
    (   2300    ,   129.07009   )
    (   2350    ,   129.54394   )
    (   2400    ,   129.54722   )
    (   2450    ,   130.11886   )
    (   2500    ,   130.33333   )
    (   2550    ,   130.21505   )
    (   2600    ,   129.97885   )
    (   2650    ,   130.61071   )
    (   2700    ,   131.56482   )
    (   2750    ,   132.54432   )
    (   2800    ,   131.951 )
    (   2850    ,   133.0303    )
    (   2900    ,   132.81219   )
    (   2950    ,   132.29148   )
    (   3000    ,   133.92031   )
    (   3050    ,   133.94314   )
    (   3100    ,   133.74826   )
    (   3150    ,   133.95797   )
    (   3200    ,   134.57508   )
    (   3250    ,   135.2764    )
    (   3300    ,   135.3901    )
    (   3350    ,   134.97797   )
    (   3400    ,   135.6393    )
    (   3450    ,   135.91107   )
    (   3500    ,   135.64549   )
    (   3550    ,   135.4995    )
    (   3600    ,   136.55873   )
    (   3650    ,   135.89918   )
    (   3700    ,   137.38846   )
    (   3750    ,   137.00941   )
    (   3800    ,   137.11093   )
    (   3850    ,   137.55155   )
    (   3900    ,   137.81908   )
    (   3950    ,   137.48564   )
    (   4000    ,   137.99825   )
};
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   108.83498   )
    (   100 ,   137.34665   )
    (   150 ,   166.38012   )
    (   200 ,   179.73893   )
    (   250 ,   183.90466   )
    (   300 ,   194.57146   )
    (   350 ,   186.2664    )
    (   400 ,   184.0892    )
    (   450 ,   136.97721   )
    (   500 ,   134.4081    )
    (   550 ,   132.37391   )
    (   600 ,   131.9982    )
    (   650 ,   125.0984    )
    (   700 ,   125.05968   )
    (   750 ,   121.81109   )
    (   800 ,   112.08036   )
    (   850 ,   116.06556   )
    (   900 ,   116.04742   )
    (   950 ,   115.23499   )
    (   1000    ,   115.05154   )
    (   1050    ,   114.79189   )
    (   1100    ,   114.21699   )
    (   1150    ,   115.61914   )
    (   1200    ,   115.659 )
    (   1250    ,   114.20878   )
    (   1300    ,   114.17972   )
    (   1350    ,   113.90509   )
    (   1400    ,   113.90128   )
    (   1450    ,   112.18399   )
    (   1500    ,   110.74907   )
    (   1550    ,   102.46882   )
    (   1600    ,   108.87266   )
    (   1650    ,   106.44673   )
    (   1700    ,   107.11298   )
    (   1750    ,   109.8159    )
    (   1800    ,   109.03053   )
    (   1850    ,   109.09946   )
    (   1900    ,   109.69159   )
    (   1950    ,   111.24165   )
    (   2000    ,   110.50958   )
    (   2050    ,   110.76885   )
    (   2100    ,   111.32415   )
    (   2150    ,   110.87395   )
    (   2200    ,   111.25456   )
    (   2250    ,   110.7828    )
    (   2300    ,   110.64327   )
    (   2350    ,   109.66737   )
    (   2400    ,   110.49777   )
    (   2450    ,   111.15439   )
    (   2500    ,   111.14368   )
    (   2550    ,   112.90957   )
    (   2600    ,   112.95669   )
    (   2650    ,   113.76656   )
    (   2700    ,   115.16159   )
    (   2750    ,   113.24634   )
    (   2800    ,   114.80832   )
    (   2850    ,   114.13035   )
    (   2900    ,   114.88034   )
    (   2950    ,   114.78615   )
    (   3000    ,   115.65636   )
    (   3050    ,   113.51702   )
    (   3100    ,   111.23295   )
    (   3150    ,   112.54023   )
    (   3200    ,   113.7472    )
    (   3250    ,   114.08822   )
    (   3300    ,   114.21145   )
    (   3350    ,   114.24722   )
    (   3400    ,   114.89214   )
    (   3450    ,   114.37705   )
    (   3500    ,   115.31582   )
    (   3550    ,   116.31394   )
    (   3600    ,   116.62806   )
    (   3650    ,   115.7282    )
    (   3700    ,   116.96181   )
    (   3750    ,   116.44857   )
    (   3800    ,   116.41579   )
    (   3850    ,   115.50241   )
    (   3900    ,   114.28477   )
    (   3950    ,   115.0645    )
    (   4000    ,   116.11158   )
};
\addplot[color=green,dashdotted,thick] coordinates {
    (   50  ,   107.17507   )
    (   100 ,   139.85824   )
    (   150 ,   162.32571   )
    (   200 ,   178.35534   )
    (   250 ,   189.3063    )
    (   300 ,   194.70001   )
    (   350 ,   185.36826   )
    (   400 ,   179.75766   )
    (   450 ,   178.15863   )
    (   500 ,   168.64512   )
    (   550 ,   167.97355   )
    (   600 ,   162.42983   )
    (   650 ,   90.67583    )
    (   700 ,   93.52312    )
    (   750 ,   94.479  )
    (   800 ,   95.844  )
    (   850 ,   97.02443    )
    (   900 ,   97.58542    )
    (   950 ,   96.63466    )
    (   1000    ,   97.68407    )
    (   1050    ,   97.37601    )
    (   1100    ,   98.29556    )
    (   1150    ,   98.29418    )
    (   1200    ,   98.14613    )
    (   1250    ,   93.01807    )
    (   1300    ,   94.29428    )
    (   1350    ,   95.94171    )
    (   1400    ,   97.06634    )
    (   1450    ,   97.43693    )
    (   1500    ,   98.08194    )
    (   1550    ,   97.96506    )
    (   1600    ,   98.90475    )
    (   1650    ,   98.87555    )
    (   1700    ,   99.84997    )
    (   1750    ,   99.78158    )
    (   1800    ,   99.6702 )
    (   1850    ,   98.16645    )
    (   1900    ,   97.61793    )
    (   1950    ,   99.04007    )
    (   2000    ,   99.94081    )
    (   2050    ,   100.20518   )
    (   2100    ,   100.02155   )
    (   2150    ,   100.42495   )
    (   2200    ,   100.45884   )
    (   2250    ,   100.75571   )
    (   2300    ,   101.36146   )
    (   2350    ,   101.12904   )
    (   2400    ,   101.63117   )
    (   2450    ,   100.92247   )
    (   2500    ,   100.21237   )
    (   2550    ,   100.92301   )
    (   2600    ,   101.70579   )
    (   2650    ,   101.62393   )
    (   2700    ,   102.43058   )
    (   2750    ,   102.80602   )
    (   2800    ,   102.6858    )
    (   2850    ,   103.32783   )
    (   2900    ,   103.75158   )
    (   2950    ,   103.28856   )
    (   3000    ,   103.92001   )
    (   3050    ,   103.71492   )
    (   3100    ,   103.00567   )
    (   3150    ,   103.08028   )
    (   3200    ,   103.124 )
    (   3250    ,   103.54178   )
    (   3300    ,   103.95561   )
    (   3350    ,   104.05514   )
    (   3400    ,   103.93962   )
    (   3450    ,   103.93909   )
    (   3500    ,   104.38237   )
    (   3550    ,   104.23585   )
    (   3600    ,   104.48812   )
    (   3650    ,   104.35891   )
    (   3700    ,   104.27358   )
    (   3750    ,   103.54493   )
    (   3800    ,   103.79874   )
    (   3850    ,   104.40238   )
    (   3900    ,   104.3067    )
    (   3950    ,   104.57846   )
    (   4000    ,   104.9845    )
};
%\legend{
%    \begin{minipage}{1.0in}{\scriptsize  Goto}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3A2B}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3B2A}\end{minipage},
%    \begin{minipage}{1.0in}{\scriptsize 3C2A}\end{minipage}
%}
\end{axis}
\end{tikzpicture}


==> g_shapes_800_square.tex <==
\begin{tikzpicture}
  \begin{axis}[width=2.2in, height=1.60in,
               solid,
               xlabel={\tiny $m=n=k$},
               ylabel={\tiny  GFLOPS},
               title={ {\small  Square} },
               xmin=0,xmax=4000,ymin=0,ymax=225,
%               legend style={at={(0.5,-0.4)}, anchor=north},
               legend style={at={(1.1,0.5)}, anchor=west},
               clip=false]
%Goto
\addplot[color=black,dotted,thick] coordinates {
    (   50  ,   2.91019 )
    (   100 ,   24.77517    )
    (   150 ,   62.90656    )
    (   200 ,   97.65625    )
    (   250 ,   122.57161   )
    (   300 ,   135.37227   )
    (   350 ,   140.71448   )
    (   400 ,   90.93105    )
    (   450 ,   99.22617    )
    (   500 ,   102.6388    )
    (   550 ,   109.62691   )
    (   600 ,   88.08832    )
    (   650 ,   87.16796    )
    (   700 ,   89.80324    )
    (   750 ,   91.5199 )
    (   800 ,   85.80473    )
    (   850 ,   87.04872    )
    (   900 ,   89.45133    )
    (   950 ,   91.53464    )
    (   1000    ,   84.65206    )
    (   1050    ,   88.03743    )
    (   1100    ,   90.47692    )
    (   1150    ,   94.51016    )
    (   1200    ,   87.43113    )
    (   1250    ,   89.2182 )
    (   1300    ,   93.31247    )
    (   1350    ,   87.17834    )
    (   1400    ,   89.71272    )
    (   1450    ,   92.59346    )
    (   1500    ,   95.80008    )
    (   1550    ,   89.64797    )
    (   1600    ,   92.15687    )
    (   1650    ,   94.67903    )
    (   1700    ,   97.54442    )
    (   1750    ,   91.96211    )
    (   1800    ,   94.49707    )
    (   1850    ,   95.59419    )
    (   1900    ,   98.70088    )
    (   1950    ,   93.3861 )
    (   2000    ,   96.26741    )
    (   2050    ,   98.98291    )
    (   2100    ,   101.64235   )
    (   2150    ,   95.74861    )
    (   2200    ,   97.82484    )
    (   2250    ,   100.18928   )
    (   2300    ,   102.41576   )
    (   2350    ,   97.0729 )
    (   2400    ,   99.15523    )
    (   2450    ,   99.97929    )
    (   2500    ,   96.2374 )
    (   2550    ,   98.04333    )
    (   2600    ,   100.07426   )
    (   2650    ,   102.14397   )
    (   2700    ,   97.81143    )
    (   2750    ,   99.13347    )
    (   2800    ,   100.76723   )
    (   2850    ,   102.63851   )
    (   2900    ,   98.37191    )
    (   2950    ,   100.1191    )
    (   3000    ,   101.92292   )
    (   3050    ,   101.2339    )
    (   3100    ,   97.6943 )
    (   3150    ,   99.20414    )
    (   3200    ,   100.92288   )
    (   3250    ,   102.59894   )
    (   3300    ,   98.97737    )
    (   3350    ,   100.15069   )
    (   3400    ,   101.81417   )
    (   3450    ,   103.30818   )
    (   3500    ,   99.94452    )
    (   3550    ,   101.36741   )
    (   3600    ,   103.06466   )
    (   3650    ,   99.44999    )
    (   3700    ,   100.86282   )
    (   3750    ,   102.18101   )
    (   3800    ,   103.78981   )
    (   3850    ,   100.64229   )
    (   3900    ,   101.81107   )
    (   3950    ,   102.59482   )
    (   4000    ,   104.35893   )
};
\addplot[color=magenta,dashed,thick] coordinates {
    (   50  ,   3.0644  )
    (   100 ,   20.95557    )
    (   150 ,   65.39874    )
    (   200 ,   117.65311   )
    (   250 ,   146.43587   )
    (   300 ,   178.65355   )
    (   350 ,   185.84541   )
    (   400 ,   189.86844   )
    (   450 ,   197.79597   )
    (   500 ,   190.11956   )
    (   550 ,   186.64492   )
    (   600 ,   137.88833   )
    (   650 ,   100.05301   )
    (   700 ,   102.44705   )
    (   750 ,   103.41986   )
    (   800 ,   90.84387    )
    (   850 ,   94.59194    )
    (   900 ,   103.15191   )
    (   950 ,   108.17012   )
    (   1000    ,   107.27342   )
    (   1050    ,   112.0727    )
    (   1100    ,   117.31492   )
    (   1150    ,   122.6276    )
    (   1200    ,   122.53971   )
    (   1250    ,   126.9967    )
    (   1300    ,   129.15141   )
    (   1350    ,   131.25075   )
    (   1400    ,   134.01867   )
    (   1450    ,   135.25602   )
    (   1500    ,   136.37627   )
    (   1550    ,   112.76855   )
    (   1600    ,   117.65825   )
    (   1650    ,   123.55929   )
    (   1700    ,   128.43241   )
    (   1750    ,   126.4014    )
    (   1800    ,   129.58308   )
    (   1850    ,   131.31851   )
    (   1900    ,   134.43216   )
    (   1950    ,   135.06459   )
    (   2000    ,   136.78601   )
    (   2050    ,   138.63813   )
    (   2100    ,   140.19503   )
    (   2150    ,   139.08944   )
    (   2200    ,   140.63787   )
    (   2250    ,   140.67332   )
    (   2300    ,   140.92225   )
    (   2350    ,   126.98134   )
    (   2400    ,   130.46399   )
    (   2450    ,   134.26028   )
    (   2500    ,   133.62355   )
    (   2550    ,   135.87785   )
    (   2600    ,   138.37234   )
    (   2650    ,   140.86666   )
    (   2700    ,   141.26813   )
    (   2750    ,   141.05886   )
    (   2800    ,   142.53247   )
    (   2850    ,   143.47336   )
    (   2900    ,   144.27916   )
    (   2950    ,   145.00976   )
    (   3000    ,   145.28372   )
    (   3050    ,   143.85679   )
    (   3100    ,   131.57447   )
    (   3150    ,   134.54402   )
    (   3200    ,   137.15375   )
    (   3250    ,   139.56412   )
    (   3300    ,   138.20242   )
    (   3350    ,   138.99687   )
    (   3400    ,   141.45186   )
    (   3450    ,   143.08029   )
    (   3500    ,   142.91158   )
    (   3550    ,   143.81944   )
    (   3600    ,   144.85707   )
    (   3650    ,   146.26435   )
    (   3700    ,   146.98765   )
    (   3750    ,   147.25227   )
    (   3800    ,   147.32191   )
    (   3850    ,   134.828 )
    (   3900    ,   137.22  )
    (   3950    ,   139.3751    )
    (   4000    ,   141.85964   )
};
\addplot[color=cyan,solid,thick] coordinates {
    (   50  ,   3.04588 )
    (   100 ,   21.30493    )
    (   150 ,   73.40866    )
    (   200 ,   114.99127   )
    (   250 ,   150.58064   )
    (   300 ,   178.82157   )
    (   350 ,   197.01547   )
    (   400 ,   199.87695   )
    (   450 ,   198.66077   )
    (   500 ,   196.88915   )
    (   550 ,   183.38335   )
    (   600 ,   132.51534   )
    (   650 ,   121.35847   )
    (   700 ,   125.37331   )
    (   750 ,   123.85127   )
    (   800 ,   90.12137    )
    (   850 ,   95.68546    )
    (   900 ,   103.09942   )
    (   950 ,   109.34753   )
    (   1000    ,   107.57182   )
    (   1050    ,   112.9122    )
    (   1100    ,   117.84565   )
    (   1150    ,   122.85389   )
    (   1200    ,   123.45442   )
    (   1250    ,   128.11006   )
    (   1300    ,   130.80255   )
    (   1350    ,   132.71257   )
    (   1400    ,   133.95758   )
    (   1450    ,   136.11101   )
    (   1500    ,   135.77643   )
    (   1550    ,   112.16725   )
    (   1600    ,   116.89957   )
    (   1650    ,   122.93995   )
    (   1700    ,   127.49758   )
    (   1750    ,   125.43626   )
    (   1800    ,   128.75226   )
    (   1850    ,   131.48606   )
    (   1900    ,   134.8821    )
    (   1950    ,   135.00136   )
    (   2000    ,   136.50844   )
    (   2050    ,   138.61974   )
    (   2100    ,   140.53614   )
    (   2150    ,   138.98645   )
    (   2200    ,   140.08988   )
    (   2250    ,   139.83592   )
    (   2300    ,   140.05528   )
    (   2350    ,   125.83237   )
    (   2400    ,   129.28158   )
    (   2450    ,   133.15542   )
    (   2500    ,   133.041 )
    (   2550    ,   134.81172   )
    (   2600    ,   137.76866   )
    (   2650    ,   140.487 )
    (   2700    ,   140.64121   )
    (   2750    ,   140.71772   )
    (   2800    ,   142.04093   )
    (   2850    ,   143.05874   )
    (   2900    ,   143.60956   )
    (   2950    ,   144.33978   )
    (   3000    ,   144.2715    )
    (   3050    ,   142.47223   )
    (   3100    ,   130.25619   )
    (   3150    ,   133.38238   )
    (   3200    ,   136.07334   )
    (   3250    ,   138.34222   )
    (   3300    ,   137.06385   )
    (   3350    ,   138.40742   )
    (   3400    ,   140.5106    )
    (   3450    ,   142.20043   )
    (   3500    ,   142.53718   )
    (   3550    ,   143.00179   )
    (   3600    ,   144.21856   )
    (   3650    ,   145.35046   )
    (   3700    ,   145.71925   )
    (   3750    ,   146.12518   )
    (   3800    ,   145.56506   )
    (   3850    ,   133.31353   )
    (   3900    ,   135.54228   )
    (   3950    ,   137.85687   )
    (   4000    ,   140.33442   )
};
\addplot[color=green,dashdotted,thick] coordinates {
    (   50  ,   3.04518 )
    (   100 ,   24.99188    )
    (   150 ,   58.77641    )
    (   200 ,   117.0746    )
    (   250 ,   148.06006   )
    (   300 ,   181.74475   )
    (   350 ,   191.35499   )
    (   400 ,   203.50635   )
    (   450 ,   205.99109   )
    (   500 ,   190.83707   )
    (   550 ,   175.04507   )
    (   600 ,   162.81673   )
    (   650 ,   80.60508    )
    (   700 ,   88.31068    )
    (   750 ,   95.39963    )
    (   800 ,   96.5483 )
    (   850 ,   102.2778    )
    (   900 ,   107.16843   )
    (   950 ,   108.18565   )
    (   1000    ,   112.07071   )
    (   1050    ,   115.72697   )
    (   1100    ,   117.6645    )
    (   1150    ,   120.12319   )
    (   1200    ,   122.73116   )
    (   1250    ,   110.58641   )
    (   1300    ,   114.83425   )
    (   1350    ,   118.51357   )
    (   1400    ,   127.41495   )
    (   1450    ,   128.72794   )
    (   1500    ,   131.8805    )
    (   1550    ,   133.17622   )
    (   1600    ,   133.90427   )
    (   1650    ,   135.74553   )
    (   1700    ,   138.47906   )
    (   1750    ,   138.75675   )
    (   1800    ,   140.58497   )
    (   1850    ,   140.02902   )
    (   1900    ,   128.32229   )
    (   1950    ,   133.32214   )
    (   2000    ,   137.2494    )
    (   2050    ,   138.25021   )
    (   2100    ,   140.53143   )
    (   2150    ,   140.98991   )
    (   2200    ,   141.85303   )
    (   2250    ,   143.43035   )
    (   2300    ,   145.19468   )
    (   2350    ,   145.45737   )
    (   2400    ,   147.16218   )
    (   2450    ,   149.50535   )
    (   2500    ,   137.23476   )
    (   2550    ,   140.51456   )
    (   2600    ,   142.35299   )
    (   2650    ,   148.18952   )
    (   2700    ,   148.68895   )
    (   2750    ,   148.68281   )
    (   2800    ,   150.54366   )
    (   2850    ,   150.53217   )
    (   2900    ,   151.94118   )
    (   2950    ,   153.13241   )
    (   3000    ,   153.42643   )
    (   3050    ,   153.19937   )
    (   3100    ,   153.59562   )
    (   3150    ,   144.88048   )
    (   3200    ,   148.39071   )
    (   3250    ,   150.67072   )
    (   3300    ,   151.36996   )
    (   3350    ,   151.37814   )
    (   3400    ,   152.95108   )
    (   3450    ,   153.23401   )
    (   3500    ,   154.34081   )
    (   3550    ,   155.41174   )
    (   3600    ,   155.43912   )
    (   3650    ,   157.78543   )
    (   3700    ,   158.59181   )
    (   3750    ,   148.44768   )
    (   3800    ,   151.1624    )
    (   3850    ,   152.43638   )
    (   3900    ,   154.63754   )
    (   3950    ,   155.78587   )
    (   4000    ,   157.06589   )
};
\legend{
    \begin{minipage}{1.0in}{\scriptsize  MOMMS Goto}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MOMMS $A_3 B_2 C_0$}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MOMMS $B_3 A_2 C_0$}\end{minipage},
    \begin{minipage}{1.0in}{\scriptsize MOMMS $C_3 A_2 C_0$}\end{minipage}
}
\end{axis}
\end{tikzpicture}

